Second-Order Extended Kalman Filter for Extended Object and Group Tracking

In this paper, we propose a novel method for estimating an elliptic shape approximation of a moving extended object that gives rise to multiple scattered measurements per frame. For this purpose, we parameterize the elliptic shape with its orientation and the lengths of the semi-axes. We relate an individual measurement with the ellipse parameters by means of a multiplicative noise model and derive a second-order extended Kalman filter for a closed-form recursive measurement update. The benefits of the new method are discussed by means of Monte Carlo simulations for both static and dynamic scenarios.

==> dyn_meas_noise_.3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=2.2215in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=130,
xlabel={$x/m\rightarrow$},
xmajorgrids,
ymin=-5,
ymax=45,
ylabel={$y/m\rightarrow$},
ymajorgrids,
axis background/.style={fill=white},,line width = 1pt,
legend style={at={(0.8,0)},anchor = south,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.206733679076922	-0.238090941074962\\
-0.345756974928891	0.872486741113067\\
0.851075496436612	0.363379346974081\\
0.15377427186772	1.13995959715855\\
1.09403103540228	-1.6627508801868\\
-0.78046511951411	-1.09108247817315\\
1.24641781287742	0.429006660347513\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-2\\
1	-2\\
1	2\\
-1	2\\
-1	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
-0.560841100841997	-2.00405166462773\\
1.35333757784783	-1.86175764513847\\
1.07505916611227	1.88172085378822\\
-0.839119512577557	1.73942683429897\\
-0.560841100841997	-2.00405166462773\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.206733679076922	-0.238090941074962\\
-0.345756974928891	0.872486741113067\\
0.851075496436612	0.363379346974081\\
0.15377427186772	1.13995959715855\\
1.09403103540228	-1.6627508801868\\
-0.78046511951411	-1.09108247817315\\
1.24641781287742	0.429006660347513\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-2\\
1	-2\\
1	2\\
-1	2\\
-1	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
-0.228576046552368	-2.18667983401587\\
1.87708737740268	-1.53155300497191\\
0.772271157402694	2.0194710128372\\
-1.33339226655235	1.36434418379324\\
-0.228576046552368	-2.18667983401587\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.70095645257525	-0.633378513944498\\
5.52585264307025	-0.0766085126127823\\
4.81723726813896	-0.317296055474229\\
5.19259576574829	0.505729175415219\\
3.77796296128887	-0.964467467909429\\
4.4869816830568	0.572474890387622\\
5.53958810790083	-2.29454610564966\\
4.87519565705529	-0.416862159677317\\
4.46776169507346	0.200896556529949\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.5	-2\\
5.5	-2\\
5.5	2\\
3.5	2\\
3.5	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
4.79034065334576	-2.28023772707201\\
6.21766254037122	-1.58758384088357\\
4.7027324739836	1.53416698472249\\
3.27541058695814	0.841513098534048\\
4.79034065334576	-2.28023772707201\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.70095645257525	-0.633378513944498\\
5.52585264307025	-0.0766085126127823\\
4.81723726813896	-0.317296055474229\\
5.19259576574829	0.505729175415219\\
3.77796296128887	-0.964467467909429\\
4.4869816830568	0.572474890387622\\
5.53958810790083	-2.29454610564966\\
4.87519565705529	-0.416862159677317\\
4.46776169507346	0.200896556529949\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.5	-2\\
5.5	-2\\
5.5	2\\
3.5	2\\
3.5	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
4.95890815819953	-2.30088885806117\\
6.4048753627466	-1.44259713378128\\
4.63850713845609	1.53320986892639\\
3.19253993390902	0.674918144646509\\
4.95890815819953	-2.30088885806117\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
8.77204981357778	-1.01508760383461\\
9.26947690791888	-1.05665661574553\\
9.92975680086681	-0.429527170424244\\
9.19221371905796	0.0398347454362188\\
8.69166357374167	0.614823391362803\\
8.97480321806087	-1.13684471067292\\
9.86885960378176	-0.508535653012456\\
9.35274473221508	1.64005533321755\\
8.76877612252837	-1.04243760223321\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8	-2\\
10	-2\\
10	2\\
8	2\\
8	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
8.36439884252934	-1.85561087313188\\
9.57552191614096	-2.02359628831435\\
10.0415425328059	1.33626873930462\\
8.83041945919427	1.50425415448709\\
8.36439884252934	-1.85561087313188\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
8.77204981357778	-1.01508760383461\\
9.26947690791888	-1.05665661574553\\
9.92975680086681	-0.429527170424244\\
9.19221371905796	0.0398347454362188\\
8.69166357374167	0.614823391362803\\
8.97480321806087	-1.13684471067292\\
9.86885960378176	-0.508535653012456\\
9.35274473221508	1.64005533321755\\
8.76877612252837	-1.04243760223321\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8	-2\\
10	-2\\
10	2\\
8	2\\
8	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
8.4437399765262	-1.93964245515234\\
10.1654524200361	-1.81134612064139\\
9.92396920185662	1.42931280561082\\
8.20225675834676	1.30101647109987\\
8.4437399765262	-1.93964245515234\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12.7935222622738	-0.631773121510197\\
13.6604225037112	1.04202558887364\\
12.6539082620565	-0.437873832594796\\
13.9180202272288	2.1391131619361\\
12.9974986379143	-0.73361801864561\\
14.2523219183722	0.128697042696947\\
13.7346669521762	0.505848007290458\\
13.1434371018336	-1.28781499951261\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.5	-2\\
14.5	-2\\
14.5	2\\
12.5	2\\
12.5	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
12.4823197066684	-1.57940516975058\\
13.5969549583593	-1.82392478200126\\
14.3845114729322	1.76612775309682\\
13.2698762212414	2.0106473653475\\
12.4823197066684	-1.57940516975058\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12.7935222622738	-0.631773121510197\\
13.6604225037112	1.04202558887364\\
12.6539082620565	-0.437873832594796\\
13.9180202272288	2.1391131619361\\
12.9974986379143	-0.73361801864561\\
14.2523219183722	0.128697042696947\\
13.7346669521762	0.505848007290458\\
13.1434371018336	-1.28781499951261\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.5	-2\\
14.5	-2\\
14.5	2\\
12.5	2\\
12.5	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
12.3920325178193	-1.53112483409497\\
14.0006254140904	-1.73912686817096\\
14.4503706351605	1.73899761728969\\
12.8417777388894	1.94699965136568\\
12.3920325178193	-1.53112483409497\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
17.18846287708	1.2665411497451\\
17.6843500683073	1.31861325316774\\
18.7308885526896	1.04893984359182\\
18.2047234479302	-0.615784084840438\\
17.6854981428433	0.412841724537414\\
18.099768930032	-1.17551163339352\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
17	-2\\
19	-2\\
19	2\\
17	2\\
17	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
17.2120523196999	-1.54589178329559\\
19.1941912768027	-1.23680903689333\\
18.6398527612826	2.31814826766219\\
16.6577138041799	2.00906552125993\\
17.2120523196999	-1.54589178329559\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
17.18846287708	1.2665411497451\\
17.6843500683073	1.31861325316774\\
18.7308885526896	1.04893984359182\\
18.2047234479302	-0.615784084840438\\
17.6854981428433	0.412841724537414\\
18.099768930032	-1.17551163339352\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
17	-2\\
19	-2\\
19	2\\
17	2\\
17	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
17.1178167786288	-1.49158793590083\\
19.0557085374694	-1.3349326703727\\
18.7622087822486	2.2957831880873\\
16.8243170234079	2.13912792255917\\
17.1178167786288	-1.49158793590083\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
22.4337091162368	1.40292452732802\\
22.0385102058903	1.25872583896407\\
22.3046261851608	0.307738544151183\\
23.1734065903903	-0.0407699462461289\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
21.5	-2\\
23.5	-2\\
23.5	2\\
21.5	2\\
21.5	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
22.0792476895006	-1.34449238604918\\
23.8398689169099	-0.921701923094459\\
22.9838878132272	2.64284986663278\\
21.223266585818	2.22005940367806\\
22.0792476895006	-1.34449238604918\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
22.4337091162368	1.40292452732802\\
22.0385102058903	1.25872583896407\\
22.3046261851608	0.307738544151183\\
23.1734065903903	-0.0407699462461289\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
21.5	-2\\
23.5	-2\\
23.5	2\\
21.5	2\\
21.5	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
22.0219554974331	-1.34194683358603\\
23.8358628990033	-0.932694800182709\\
23.0302276705349	2.6380820918273\\
21.2163202689646	2.22883005842397\\
22.0219554974331	-1.34194683358603\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
27.4056027071427	0.0444334902613879\\
27.5403734522914	-0.283659509504495\\
27.3591312647529	-0.431864603971773\\
27.1007450030549	0.990559918578059\\
26.3750946184494	0.589246885353231\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
26	-2\\
28	-2\\
28	2\\
26	2\\
26	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
26.2351686175724	-1.62553912165869\\
27.9962938744938	-1.6596350384142\\
28.0676559545064	2.02636532338677\\
26.3065306975851	2.06046124014228\\
26.2351686175724	-1.62553912165869\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
27.4056027071427	0.0444334902613879\\
27.5403734522914	-0.283659509504495\\
27.3591312647529	-0.431864603971773\\
27.1007450030549	0.990559918578059\\
26.3750946184494	0.589246885353231\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
26	-2\\
28	-2\\
28	2\\
26	2\\
26	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
26.1816155438619	-1.57283046396627\\
28.0007534031484	-1.6254611863903\\
28.1060399168812	2.01368101767492\\
26.2869020575947	2.06631174009895\\
26.1816155438619	-1.57283046396627\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
31.6233501748917	0.279250262869309\\
31.3386250967713	-1.14637248031185\\
31.2876521011346	-0.739586254759445\\
31.0949246399452	1.88465972170804\\
31.2540405548631	1.64938506189044\\
32.1503053799768	-1.3684186649211\\
30.3252875296833	1.37278043122098\\
31.4990955354872	1.73690693932456\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
30.5	-2\\
32.5	-2\\
32.5	2\\
30.5	2\\
30.5	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
30.5994580512913	-1.48304548974924\\
32.4095160181504	-1.36095660009414\\
32.1565202192594	2.3898929871067\\
30.3464622524002	2.2678040974516\\
30.5994580512913	-1.48304548974924\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
31.6233501748917	0.279250262869309\\
31.3386250967713	-1.14637248031185\\
31.2876521011346	-0.739586254759445\\
31.0949246399452	1.88465972170804\\
31.2540405548631	1.64938506189044\\
32.1503053799768	-1.3684186649211\\
30.3252875296833	1.37278043122098\\
31.4990955354872	1.73690693932456\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
30.5	-2\\
32.5	-2\\
32.5	2\\
30.5	2\\
30.5	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
30.5372407522231	-1.43912750196796\\
32.3787862127014	-1.35017477552857\\
32.2001207368059	2.34865053595504\\
30.3585752763276	2.25969780951565\\
30.5372407522231	-1.43912750196796\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
36.1201348413438	1.87270567738815\\
36.383855838218	-0.222750171903988\\
37.2921061099229	0.540048825478678\\
35.4385242154022	-0.0265621248335779\\
36.5346603272987	0.891724507807426\\
35.8783668487114	-2.05470264952314\\
36.9400347342492	0.911001205331727\\
37.188067259855	0.856698573653475\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
35	-2\\
37	-2\\
37	2\\
35	2\\
35	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
35.4625420030003	-1.59330083217822\\
37.4556375715575	-1.56451983253477\\
37.4013621765697	2.19407266154586\\
35.4082666080124	2.16529166190241\\
35.4625420030003	-1.59330083217822\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
36.1201348413438	1.87270567738815\\
36.383855838218	-0.222750171903988\\
37.2921061099229	0.540048825478678\\
35.4385242154022	-0.0265621248335779\\
36.5346603272987	0.891724507807426\\
35.8783668487114	-2.05470264952314\\
36.9400347342492	0.911001205331727\\
37.188067259855	0.856698573653475\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
35	-2\\
37	-2\\
37	2\\
35	2\\
35	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
35.5138693685459	-1.62240417163431\\
37.4639291696632	-1.59286110899278\\
37.4068704958937	2.17343175552874\\
35.4568106947764	2.14388869288721\\
35.5138693685459	-1.62240417163431\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
41.5418109162152	-0.106469177026017\\
41.5266678862061	1.81551743730792\\
40.8443766913202	-1.21246791131436\\
40.464391541272	0.0616858306677505\\
39.5138179997303	1.56083539454861\\
41.4293098056856	-1.98175730472887\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
39.5	-2\\
41.5	-2\\
41.5	2\\
39.5	2\\
39.5	-2\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
39.9199336296519	-1.98087542552498\\
41.9042954931206	-1.91034842753481\\
41.765666185991	1.9901537640588\\
39.7813043225222	1.91962676606863\\
39.9199336296519	-1.98087542552498\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
41.5418109162152	-0.106469177026017\\
41.5266678862061	1.81551743730792\\
40.8443766913202	-1.21246791131436\\
40.464391541272	0.0616858306677505\\
39.5138179997303	1.56083539454861\\
41.4293098056856	-1.98175730472887\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
39.5	-2\\
41.5	-2\\
41.5	2\\
39.5	2\\
39.5	-2\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
39.8663049358529	-1.92833383692034\\
41.8567422735213	-1.89560246230577\\
41.7924719214301	2.01276099672275\\
39.8020345837617	1.98002962210819\\
39.8663049358529	-1.92833383692034\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45.1132725453524	1.18198764011408\\
44.8082832694082	0.940853567287575\\
44.5773989290639	0.0638989051116963\\
47.0968682866253	0.892618401457875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
45.4820508075689	-0.566987298107784\\
46.4820508075689	1.16506350946109\\
43.0179491924311	3.1650635094611\\
42.0179491924311	1.43301270189222\\
45.4820508075689	-0.566987298107784\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
44.6690096628521	-1.30204594630929\\
46.6524359653273	-0.995832772497213\\
46.0582775433016	2.85269349243179\\
44.0748512408263	2.54648031861971\\
44.6690096628521	-1.30204594630929\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45.1132725453524	1.18198764011408\\
44.8082832694082	0.940853567287575\\
44.5773989290639	0.0638989051116963\\
47.0968682866253	0.892618401457875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
45.4820508075689	-0.566987298107784\\
46.4820508075689	1.16506350946109\\
43.0179491924311	3.1650635094611\\
42.0179491924311	1.43301270189222\\
45.4820508075689	-0.566987298107784\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
44.6844090908006	-1.32661365504665\\
46.6712323925278	-1.0106684164244\\
46.0536256870826	2.87315461263089\\
44.0668023853554	2.55720937400865\\
44.6844090908006	-1.32661365504665\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45.8121476489428	5.02947897226058\\
47.2661775926847	4.61543230255943\\
44.9104328684904	4.85404147934181\\
44.3961167952822	5.35991539777144\\
45.0749947857103	4.95450180822072\\
45.5038094412837	4.19527582117596\\
46.205410087467	6.5459918329226\\
45.7726026870982	5.70724636985852\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
47.7320508075689	3.33012701892219\\
48.7320508075689	5.06217782649107\\
45.2679491924311	7.06217782649107\\
44.2679491924311	5.33012701892219\\
47.7320508075689	3.33012701892219\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
45.3620486469298	2.93917252506251\\
47.3549553973661	3.71668808790109\\
45.9631057532439	7.28423925206913\\
43.9701990028076	6.50672368923055\\
45.3620486469298	2.93917252506251\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45.8121476489428	5.02947897226058\\
47.2661775926847	4.61543230255943\\
44.9104328684904	4.85404147934181\\
44.3961167952822	5.35991539777144\\
45.0749947857103	4.95450180822072\\
45.5038094412837	4.19527582117596\\
46.205410087467	6.5459918329226\\
45.7726026870982	5.70724636985852\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
47.7320508075689	3.33012701892219\\
48.7320508075689	5.06217782649107\\
45.2679491924311	7.06217782649107\\
44.2679491924311	5.33012701892219\\
47.7320508075689	3.33012701892219\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
45.3568324787838	2.9388671562093\\
47.3203899216074	3.6911325076863\\
45.9438489943288	7.28416942983389\\
43.9802915515052	6.53190407835689\\
45.3568324787838	2.9388671562093\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
50.625664227684	8.93333171940182\\
49.762463915348	8.50832655761856\\
50.4619158313316	9.13610466344773\\
46.7932602361654	9.81008077272749\\
48.5657756692939	8.78457492964389\\
51.1113696790751	8.87802678713257\\
49.3573876150289	9.05104107107426\\
51.2739342898203	9.10402110787181\\
47.5589267520277	9.57460868396975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
49.9820508075689	7.22724133595217\\
50.9820508075689	8.95929214352105\\
47.5179491924311	10.959292143521\\
46.5179491924311	9.22724133595217\\
49.9820508075689	7.22724133595217\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
50.736499933932	7.246784811373\\
51.7194606477435	9.16510487070001\\
48.2878384250988	10.9234922748779\\
47.3048777112872	9.0051722155509\\
50.736499933932	7.246784811373\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
50.625664227684	8.93333171940182\\
49.762463915348	8.50832655761856\\
50.4619158313316	9.13610466344773\\
46.7932602361654	9.81008077272749\\
48.5657756692939	8.78457492964389\\
51.1113696790751	8.87802678713257\\
49.3573876150289	9.05104107107426\\
51.2739342898203	9.10402110787181\\
47.5589267520277	9.57460868396975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
49.9820508075689	7.22724133595217\\
50.9820508075689	8.95929214352105\\
47.5179491924311	10.959292143521\\
46.5179491924311	9.22724133595217\\
49.9820508075689	7.22724133595217\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
50.6755718527017	7.19948958605587\\
51.7104992336366	9.0866094018092\\
48.3149456572616	10.9487865356013\\
47.2800182763267	9.06166671984796\\
50.6755718527017	7.19948958605587\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
52.3814720662305	12.9263661916451\\
52.2996378673016	11.4263340501605\\
49.0121586245655	13.0394612457371\\
49.5024663174382	14.8129739146115\\
50.4426593881944	13.4373445324549\\
50.5001819673557	12.3427042073112\\
50.8588445145977	13.4137356559144\\
51.4217770128741	11.4552095779174\\
51.1853651362692	13.2161415619259\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
52.2320508075689	11.1243556529821\\
53.2320508075689	12.856406460551\\
49.7679491924311	14.856406460551\\
48.7679491924311	13.1243556529821\\
52.2320508075689	11.1243556529821\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
51.7418312587623	10.8516003489641\\
53.0218585152448	12.467790690695\\
49.9614109277472	14.8916737123182\\
48.6813836712647	13.2754833705874\\
51.7418312587623	10.8516003489641\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
52.3814720662305	12.9263661916451\\
52.2996378673016	11.4263340501605\\
49.0121586245655	13.0394612457371\\
49.5024663174382	14.8129739146115\\
50.4426593881944	13.4373445324549\\
50.5001819673557	12.3427042073112\\
50.8588445145977	13.4137356559144\\
51.4217770128741	11.4552095779174\\
51.1853651362692	13.2161415619259\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
52.2320508075689	11.1243556529821\\
53.2320508075689	12.856406460551\\
49.7679491924311	14.856406460551\\
48.7679491924311	13.1243556529821\\
52.2320508075689	11.1243556529821\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
51.8098578472123	10.8605022926933\\
53.0875946525964	12.5658213447788\\
49.9325906801132	14.9297571090831\\
48.6548538747292	13.2244380569976\\
51.8098578472123	10.8605022926933\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
51.187203682042	17.3299327775903\\
53.3488753835484	17.0591189833504\\
52.5994341039703	16.5305433501997\\
53.6755258826363	16.1939315569155\\
54.6340964080746	16.2381903051235\\
52.0888801617241	18.1455551149827\\
54.8353873312139	16.3553765119591\\
54.0708743882991	15.68840264423\\
54.6782996751498	15.4979191677593\\
52.1985279365609	18.1558849192941\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
54.4820508075689	15.0214699700121\\
55.4820508075689	16.753520777581\\
52.0179491924311	18.753520777581\\
51.0179491924311	17.0214699700121\\
54.4820508075689	15.0214699700121\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
54.5758699879316	14.8485405064726\\
55.5845655861212	16.4554757163361\\
52.1589886079757	18.6057580661817\\
51.1502930097861	16.9988228563182\\
54.5758699879316	14.8485405064726\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
51.187203682042	17.3299327775903\\
53.3488753835484	17.0591189833504\\
52.5994341039703	16.5305433501997\\
53.6755258826363	16.1939315569155\\
54.6340964080746	16.2381903051235\\
52.0888801617241	18.1455551149827\\
54.8353873312139	16.3553765119591\\
54.0708743882991	15.68840264423\\
54.6782996751498	15.4979191677593\\
52.1985279365609	18.1558849192941\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
54.4820508075689	15.0214699700121\\
55.4820508075689	16.753520777581\\
52.0179491924311	18.753520777581\\
51.0179491924311	17.0214699700121\\
54.4820508075689	15.0214699700121\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
54.5297895859278	14.7919262143312\\
55.6135405234169	16.5170901488463\\
52.2122940552739	18.65375900375\\
51.1285431177848	16.9285950692349\\
54.5297895859278	14.7919262143312\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56.8149734426517	20.9112199168213\\
54.9087864803243	20.8800990269112\\
55.752425285055	22.0451248412901\\
55.8117108368954	21.9740071423824\\
55.0213254338784	19.7700154271488\\
55.1944641978301	21.4435470616097\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
56.7320508075689	18.9185842870421\\
57.7320508075689	20.650635094611\\
54.2679491924311	22.650635094611\\
53.2679491924311	20.9185842870421\\
56.7320508075689	18.9185842870421\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
56.408462702938	19.0561412410628\\
57.7320048436341	20.523393163815\\
54.7549611905655	23.2088506973361\\
53.4314190498694	21.7415987745839\\
56.408462702938	19.0561412410628\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56.8149734426517	20.9112199168213\\
54.9087864803243	20.8800990269112\\
55.752425285055	22.0451248412901\\
55.8117108368954	21.9740071423824\\
55.0213254338784	19.7700154271488\\
55.1944641978301	21.4435470616097\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
56.7320508075689	18.9185842870421\\
57.7320508075689	20.650635094611\\
54.2679491924311	22.650635094611\\
53.2679491924311	20.9185842870421\\
56.7320508075689	18.9185842870421\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
56.3984331294274	19.0612127558892\\
57.767003729812	20.6108939931088\\
54.7727401768448	23.2552191420317\\
53.4041695764603	21.7055379048121\\
56.3984331294274	19.0612127558892\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56.432904948255	25.1220618082375\\
56.5193099161064	24.3546799446863\\
56.8645663426187	25.9986792307028\\
58.1036613603822	25.2732888909761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
58.9820508075689	22.8156986040721\\
59.9820508075689	24.5477494116409\\
56.5179491924311	26.5477494116409\\
55.5179491924311	24.8156986040721\\
58.9820508075689	22.8156986040721\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
57.9315338104564	23.1874874205564\\
59.1561703870197	24.7876966587312\\
56.0021869848741	27.2014331526829\\
54.7775504083107	25.6012239145081\\
57.9315338104564	23.1874874205564\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56.432904948255	25.1220618082375\\
56.5193099161064	24.3546799446863\\
56.8645663426187	25.9986792307028\\
58.1036613603822	25.2732888909761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
58.9820508075689	22.8156986040721\\
59.9820508075689	24.5477494116409\\
56.5179491924311	26.5477494116409\\
55.5179491924311	24.8156986040721\\
58.9820508075689	22.8156986040721\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
57.9216094592325	23.145421720876\\
59.1833273790375	24.8053695076663\\
56.0315848778447	27.2009930471604\\
54.7698669580397	25.5410452603701\\
57.9216094592325	23.145421720876\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
59.2420439281989	29.6152260806219\\
60.9324978766011	28.0599397981828\\
59.1385602581232	29.4165841861598\\
58.7354271894214	29.1901652415656\\
59.4919940935689	28.7522839723475\\
58.8410508589236	28.4693304670881\\
61.054888518433	27.3917194866291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
61.2320508075689	26.712812921102\\
62.2320508075689	28.4448637286709\\
58.7679491924311	30.4448637286709\\
57.7679491924311	28.712812921102\\
61.2320508075689	26.712812921102\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
60.7361305665822	26.758258628029\\
61.8489818663744	28.414926245469\\
58.5690385211191	30.6181981490102\\
57.456187221327	28.9615305315702\\
60.7361305665822	26.758258628029\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
59.2420439281989	29.6152260806219\\
60.9324978766011	28.0599397981828\\
59.1385602581232	29.4165841861598\\
58.7354271894214	29.1901652415656\\
59.4919940935689	28.7522839723475\\
58.8410508589236	28.4693304670881\\
61.054888518433	27.3917194866291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
61.2320508075689	26.712812921102\\
62.2320508075689	28.4448637286709\\
58.7679491924311	30.4448637286709\\
57.7679491924311	28.712812921102\\
61.2320508075689	26.712812921102\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
60.7462446165997	26.7257748255781\\
61.8798414787479	28.4050315829738\\
58.5946172927195	30.6227507092084\\
57.4610204305713	28.9434939518127\\
60.7462446165997	26.7257748255781\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
63.6008481930191	33.2097246424714\\
63.7358388910816	33.1329309565357\\
62.7544813674577	32.5059434496943\\
63.1961590349269	30.6341635441397\\
63.9850457233853	32.2852705572845\\
62.9300245562235	32.1305732687903\\
62.9705872530499	32.3460575065746\\
62.6049085641699	32.4950241631025\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
63.4820508075689	30.609927238132\\
64.4820508075689	32.3419780457009\\
61.0179491924311	34.3419780457009\\
60.0179491924311	32.609927238132\\
63.4820508075689	30.609927238132\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
64.2598066329399	30.4212891917518\\
65.3594053067022	32.0690445276348\\
62.0676771314248	34.2657176969444\\
60.9680784576626	32.6179623610614\\
64.2598066329399	30.4212891917518\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
63.6008481930191	33.2097246424714\\
63.7358388910816	33.1329309565357\\
62.7544813674577	32.5059434496943\\
63.1961590349269	30.6341635441397\\
63.9850457233853	32.2852705572845\\
62.9300245562235	32.1305732687903\\
62.9705872530499	32.3460575065746\\
62.6049085641699	32.4950241631025\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
63.4820508075689	30.609927238132\\
64.4820508075689	32.3419780457009\\
61.0179491924311	34.3419780457009\\
60.0179491924311	32.609927238132\\
63.4820508075689	30.609927238132\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
64.2096822136649	30.401490447565\\
65.3576224057213	32.0590408471119\\
62.1102683999093	34.3080030398308\\
60.9623282078529	32.6504526402839\\
64.2096822136649	30.401490447565\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
66.0729815380475	35.4728457834346\\
64.9460474192177	37.4693909858383\\
65.3131356417937	36.734747132855\\
64.5135866243155	37.5795586917463\\
65.7591476173228	37.0682563206449\\
62.8018836184455	36.4150450477192\\
64.552318497817	35.7166629635274\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
65.7320508075689	34.507041555162\\
66.7320508075689	36.2390923627309\\
63.2679491924311	38.2390923627309\\
62.2679491924311	36.507041555162\\
65.7320508075689	34.507041555162\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
66.3113549751904	34.8479398707451\\
67.1066056869105	36.6595115653053\\
63.4663551290571	38.2575227594883\\
62.671104417337	36.4459510649281\\
66.3113549751904	34.8479398707451\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
66.0729815380475	35.4728457834346\\
64.9460474192177	37.4693909858383\\
65.3131356417937	36.734747132855\\
64.5135866243155	37.5795586917463\\
65.7591476173228	37.0682563206449\\
62.8018836184455	36.4150450477192\\
64.552318497817	35.7166629635274\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
65.7320508075689	34.507041555162\\
66.7320508075689	36.2390923627309\\
63.2679491924311	38.2390923627309\\
62.2679491924311	36.507041555162\\
65.7320508075689	34.507041555162\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
66.2017363050985	34.8262113455974\\
67.0911449439468	36.6481929214514\\
63.547925371641	38.3778317601252\\
62.6585167327927	36.5558501842712\\
66.2017363050985	34.8262113455974\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
67.7809177796181	35.3109300244214\\
66.922827123147	38.6283674699753\\
68.5097467130363	38.9343899490688\\
69.4639836778627	37.8011119233622\\
68.8167961834259	39.5666404885993\\
66.7832160395548	37.239664660212\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
67.25	35.6721050646231\\
69.25	35.6721050646231\\
69.25	39.6721050646231\\
67.25	39.6721050646231\\
67.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
68.5655859251972	35.6029688355381\\
70.2130928549432	37.0890412556395\\
67.6300403682723	39.9526950144499\\
65.9825334385263	38.4666225943485\\
68.5655859251972	35.6029688355381\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
67.7809177796181	35.3109300244214\\
66.922827123147	38.6283674699753\\
68.5097467130363	38.9343899490688\\
69.4639836778627	37.8011119233622\\
68.8167961834259	39.5666404885993\\
66.7832160395548	37.239664660212\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
67.25	35.6721050646231\\
69.25	35.6721050646231\\
69.25	39.6721050646231\\
67.25	39.6721050646231\\
67.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
68.4722443610799	35.6335334457378\\
70.1730153323086	37.0635001524302\\
67.6786313252238	40.0302656655658\\
65.9778603539951	38.6002989588734\\
68.4722443610799	35.6335334457378\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
72.3895823735352	36.7262805981543\\
73.3654488426082	36.6087908238165\\
72.3762587791394	37.6184709135356\\
71.9149103581661	37.8646009568624\\
73.2688002163664	38.0333306863794\\
72.8291942581975	39.5001394443879\\
73.1075604337617	36.8915983745518\\
73.1971730239602	40.1135276145608\\
72.584379665011	37.1865183804583\\
72.2243232047002	39.9181377629498\\
72.8865451853082	36.4735382976423\\
72.5146425601295	36.3437927775381\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
71.75	35.6721050646231\\
73.75	35.6721050646231\\
73.75	39.6721050646231\\
71.75	39.6721050646231\\
71.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
72.1563073815201	35.6051820748692\\
74.3026860989992	36.1796963459937\\
73.2925191312015	39.9536685339044\\
71.1461404137223	39.3791542627799\\
72.1563073815201	35.6051820748692\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
72.3895823735352	36.7262805981543\\
73.3654488426082	36.6087908238165\\
72.3762587791394	37.6184709135356\\
71.9149103581661	37.8646009568624\\
73.2688002163664	38.0333306863794\\
72.8291942581975	39.5001394443879\\
73.1075604337617	36.8915983745518\\
73.1971730239602	40.1135276145608\\
72.584379665011	37.1865183804583\\
72.2243232047002	39.9181377629498\\
72.8865451853082	36.4735382976423\\
72.5146425601295	36.3437927775381\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
71.75	35.6721050646231\\
73.75	35.6721050646231\\
73.75	39.6721050646231\\
71.75	39.6721050646231\\
71.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
72.1233865458226	35.6278613576477\\
74.2881867907437	36.1803288824814\\
73.3250062944695	39.9544753807128\\
71.1602060495484	39.4020078558792\\
72.1233865458226	35.6278613576477\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
77.9543559360116	37.2371016984633\\
76.4628292342098	37.701044248339\\
75.9208452709585	39.2435875016286\\
78.1143258363034	36.5169098046068\\
78.2194374785836	36.7969634853934\\
76.1769039811084	39.6132846419547\\
76.9372632811269	38.5608155254692\\
76.3202020400094	37.8218979894832\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
76.25	35.6721050646231\\
78.25	35.6721050646231\\
78.25	39.6721050646231\\
76.25	39.6721050646231\\
76.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
76.8857326674641	35.6804262361056\\
78.8627406657503	36.5913168757056\\
77.2348551232677	40.124499233574\\
75.2578471249816	39.213608593974\\
76.8857326674641	35.6804262361056\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
77.9543559360116	37.2371016984633\\
76.4628292342098	37.701044248339\\
75.9208452709585	39.2435875016286\\
78.1143258363034	36.5169098046068\\
78.2194374785836	36.7969634853934\\
76.1769039811084	39.6132846419547\\
76.9372632811269	38.5608155254692\\
76.3202020400094	37.8218979894832\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
76.25	35.6721050646231\\
78.25	35.6721050646231\\
78.25	39.6721050646231\\
76.25	39.6721050646231\\
76.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
76.8844299155818	35.671609664941\\
78.8783964082644	36.6076351781942\\
77.2274526229215	40.1245549017125\\
75.2334861302389	39.1885293884593\\
76.8844299155818	35.671609664941\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
81.0794602431741	37.9658891921216\\
82.6097888605854	38.3326953004687\\
81.9066990210645	37.0889382924751\\
81.9150229619109	36.8725006053784\\
80.5875520485225	35.5518124580156\\
80.5754270800198	36.8563003268667\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
80.75	35.6721050646231\\
82.75	35.6721050646231\\
82.75	39.6721050646231\\
80.75	39.6721050646231\\
80.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
79.9488400063335	35.4574006508268\\
82.1006001746599	34.9798938851486\\
82.9522275092399	38.8175311889981\\
80.8004673409134	39.2950379546763\\
79.9488400063335	35.4574006508268\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
81.0794602431741	37.9658891921216\\
82.6097888605854	38.3326953004687\\
81.9066990210645	37.0889382924751\\
81.9150229619109	36.8725006053784\\
80.5875520485225	35.5518124580156\\
80.5754270800198	36.8563003268667\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
80.75	35.6721050646231\\
82.75	35.6721050646231\\
82.75	39.6721050646231\\
80.75	39.6721050646231\\
80.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
79.98365280744	35.4893508257092\\
82.1664074477251	35.0379285050038\\
82.9534549239114	38.8435257295398\\
80.7707002836263	39.2949480502453\\
79.98365280744	35.4893508257092\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
87.0213625217543	39.1690151032035\\
86.5128425865521	37.0864683986528\\
85.9953990616976	37.5795777711164\\
86.9812915088595	36.6496607388929\\
85.6666611311502	35.9025397435307\\
85.675453737724	37.130198322721\\
86.476576874537	37.1777000050755\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
85.25	35.6721050646231\\
87.25	35.6721050646231\\
87.25	39.6721050646231\\
85.25	39.6721050646231\\
85.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
84.9049631587079	35.7028077674766\\
87.0015071854064	35.2811572852636\\
87.7625868864806	39.0654221407286\\
85.6660428597821	39.4870726229416\\
84.9049631587079	35.7028077674766\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
87.0213625217543	39.1690151032035\\
86.5128425865521	37.0864683986528\\
85.9953990616976	37.5795777711164\\
86.9812915088595	36.6496607388929\\
85.6666611311502	35.9025397435307\\
85.675453737724	37.130198322721\\
86.476576874537	37.1777000050755\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
85.25	35.6721050646231\\
87.25	35.6721050646231\\
87.25	39.6721050646231\\
85.25	39.6721050646231\\
85.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
84.9561186262934	35.6623035467904\\
87.0790543202074	35.3024453969676\\
87.7183240915232	39.0737331008445\\
85.5953883976092	39.4335912506673\\
84.9561186262934	35.6623035467904\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
90.5921067924493	37.3782612403256\\
90.4274816303193	39.09425369097\\
91.2774278444126	36.6149294598679\\
91.5491973612036	35.8153929661957\\
90.113204363582	38.0712876839873\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
89.75	35.6721050646231\\
91.75	35.6721050646231\\
91.75	39.6721050646231\\
89.75	39.6721050646231\\
89.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
89.9032194877726	35.4260870212805\\
91.9846183470898	35.6152927416726\\
91.6300543161176	39.5157518191832\\
89.5486554568004	39.3265460987911\\
89.9032194877726	35.4260870212805\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
90.5921067924493	37.3782612403256\\
90.4274816303193	39.09425369097\\
91.2774278444126	36.6149294598679\\
91.5491973612036	35.8153929661957\\
90.113204363582	38.0712876839873\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
89.75	35.6721050646231\\
91.75	35.6721050646231\\
91.75	39.6721050646231\\
89.75	39.6721050646231\\
89.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
89.8735631971092	35.4599428034265\\
91.989274285647	35.6453499625594\\
91.6510526289641	39.5048520053828\\
89.5353415404264	39.3194448462499\\
89.8735631971092	35.4599428034265\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
94.9611894438911	38.8587512588748\\
95.0656234977943	37.3404235421112\\
95.9501794110068	36.5742182872636\\
95.685616367444	36.5339166846366\\
95.4379413579448	36.2855580874378\\
95.4109464783877	38.896536516995\\
95.118616987707	38.634930174496\\
95.5848907775789	38.5072343011117\\
95.1251280397101	36.9534877583996\\
96.2233577423365	37.17718159777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
94.25	35.6721050646231\\
96.25	35.6721050646231\\
96.25	39.6721050646231\\
94.25	39.6721050646231\\
94.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
94.7464989990906	35.4632378688724\\
96.7935967189682	35.7811592028711\\
96.203977244272	39.5777231737898\\
94.1568795243944	39.2598018397911\\
94.7464989990906	35.4632378688724\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
94.9611894438911	38.8587512588748\\
95.0656234977943	37.3404235421112\\
95.9501794110068	36.5742182872636\\
95.685616367444	36.5339166846366\\
95.4379413579448	36.2855580874378\\
95.4109464783877	38.896536516995\\
95.118616987707	38.634930174496\\
95.5848907775789	38.5072343011117\\
95.1251280397101	36.9534877583996\\
96.2233577423365	37.17718159777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
94.25	35.6721050646231\\
96.25	35.6721050646231\\
96.25	39.6721050646231\\
94.25	39.6721050646231\\
94.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
94.7381065787368	35.5048360039719\\
96.7891169817639	35.8239932268894\\
96.2021547409546	39.5960076938627\\
94.1511443379276	39.2768504709452\\
94.7381065787368	35.5048360039719\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
100.462280210072	37.887881259535\\
99.3662432231376	39.6271694108445\\
99.7718079962401	36.5682945475858\\
100.106411565246	38.0744876643362\\
99.071925981058	38.3872995476919\\
99.2460711112723	36.3114410594125\\
99.3604024812808	39.2374142135056\\
100.844193918188	39.6649764942769\\
99.8431113339596	36.9737852093737\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
98.75	35.6721050646231\\
100.75	35.6721050646231\\
100.75	39.6721050646231\\
98.75	39.6721050646231\\
98.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
98.785319667968	36.097871305515\\
100.801267253439	36.1472591960351\\
100.70568918506	40.048628016272\\
98.6897415995892	39.9992401257519\\
98.785319667968	36.097871305515\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
100.462280210072	37.887881259535\\
99.3662432231376	39.6271694108445\\
99.7718079962401	36.5682945475858\\
100.106411565246	38.0744876643362\\
99.071925981058	38.3872995476919\\
99.2460711112723	36.3114410594125\\
99.3604024812808	39.2374142135056\\
100.844193918188	39.6649764942769\\
99.8431113339596	36.9737852093737\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
98.75	35.6721050646231\\
100.75	35.6721050646231\\
100.75	39.6721050646231\\
98.75	39.6721050646231\\
98.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
98.8549175716323	36.0777330665447\\
100.88015673333	36.1699994326189\\
100.703738406454	40.042367226357\\
98.678499244756	39.9501008602828\\
98.8549175716323	36.0777330665447\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
103.884539222688	38.5704720327424\\
104.608024383695	38.6060153620537\\
103.887368193233	38.8966401405146\\
105.411787821938	35.7079688053181\\
103.569739739067	36.1869704001406\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
103.25	35.6721050646231\\
105.25	35.6721050646231\\
105.25	39.6721050646231\\
103.25	39.6721050646231\\
103.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
103.346229033371	35.5131043723273\\
105.345685401594	35.6223984973524\\
105.130135040249	39.5657352738144\\
103.130678672026	39.4564411487892\\
103.346229033371	35.5131043723273\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
103.884539222688	38.5704720327424\\
104.608024383695	38.6060153620537\\
103.887368193233	38.8966401405146\\
105.411787821938	35.7079688053181\\
103.569739739067	36.1869704001406\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
103.25	35.6721050646231\\
105.25	35.6721050646231\\
105.25	39.6721050646231\\
103.25	39.6721050646231\\
103.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
103.356972231577	35.5401327982474\\
105.379779673372	35.6737803937504\\
105.122239056489	39.5717560695202\\
103.099431614693	39.4381084740172\\
103.356972231577	35.5401327982474\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
109.617352917324	37.4735936201085\\
108.097930250222	39.6019061244575\\
107.984275153305	36.1283737391009\\
110.022719421105	39.818028574167\\
109.636925409684	38.7255432431645\\
109.121796700705	36.6029216717021\\
108.282340705614	36.4804224306321\\
108.960842344103	39.3093904079742\\
109.87360311191	38.1783850329169\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
107.75	35.6721050646231\\
109.75	35.6721050646231\\
109.75	39.6721050646231\\
107.75	39.6721050646231\\
107.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
107.754956099222	36.1934824855193\\
109.736205864731	35.8799844211556\\
110.351044647294	39.7656517736819\\
108.369794881785	40.0791498380456\\
107.754956099222	36.1934824855193\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
109.617352917324	37.4735936201085\\
108.097930250222	39.6019061244575\\
107.984275153305	36.1283737391009\\
110.022719421105	39.818028574167\\
109.636925409684	38.7255432431645\\
109.121796700705	36.6029216717021\\
108.282340705614	36.4804224306321\\
108.960842344103	39.3093904079742\\
109.87360311191	38.1783850329169\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
107.75	35.6721050646231\\
109.75	35.6721050646231\\
109.75	39.6721050646231\\
107.75	39.6721050646231\\
107.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
107.730365551416	36.179522670323\\
109.730106177131	35.8458278102844\\
110.371639700735	39.6903600567794\\
108.37189907502	40.024054916818\\
107.730365551416	36.179522670323\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
113.693425105702	35.9609028948092\\
112.785800930236	39.2620294712393\\
113.911057233498	37.2632569597046\\
113.494369809633	37.9037270768888\\
113.030207751174	38.9246068935888\\
113.568465483266	37.2208783792416\\
112.742855201636	36.496677086413\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
112.25	35.6721050646231\\
114.25	35.6721050646231\\
114.25	39.6721050646231\\
112.25	39.6721050646231\\
112.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
112.316401248637	35.5934850242357\\
114.258598501524	35.5507887159805\\
114.345978685803	39.5255949883964\\
112.403781432915	39.5682912966517\\
112.316401248637	35.5934850242357\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
113.693425105702	35.9609028948092\\
112.785800930236	39.2620294712393\\
113.911057233498	37.2632569597046\\
113.494369809633	37.9037270768888\\
113.030207751174	38.9246068935888\\
113.568465483266	37.2208783792416\\
112.742855201636	36.496677086413\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
112.25	35.6721050646231\\
114.25	35.6721050646231\\
114.25	39.6721050646231\\
112.25	39.6721050646231\\
112.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
112.26021025757	35.6363049571529\\
114.248091924455	35.5829993220151\\
114.353362588006	39.5087685506047\\
112.365480921121	39.5620741857425\\
112.26021025757	35.6363049571529\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
117.884038356098	39.3324103504392\\
118.266205436351	36.5614529452954\\
116.731492519329	39.7694568388285\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
116.75	35.6721050646231\\
118.75	35.6721050646231\\
118.75	39.6721050646231\\
116.75	39.6721050646231\\
116.75	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
116.704419381892	36.5488295934858\\
118.643963524458	36.5945385743788\\
118.551423637657	40.5212328889468\\
116.611879495091	40.4755239080538\\
116.704419381892	36.5488295934858\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
117.884038356098	39.3324103504392\\
118.266205436351	36.5614529452954\\
116.731492519329	39.7694568388285\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
116.75	35.6721050646231\\
118.75	35.6721050646231\\
118.75	39.6721050646231\\
116.75	39.6721050646231\\
116.75	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
116.74095959366	36.5257397990374\\
118.72843123754	36.6157573572189\\
118.552215152568	40.5063813549409\\
116.564743508688	40.4163637967594\\
116.74095959366	36.5257397990374\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
122.335798292273	36.9217822000071\\
121.678360572979	38.0138529307964\\
121.318111047747	38.8734529727097\\
122.404506688043	38.495734804883\\
122.421298618431	38.1236134883422\\
121.134209638377	37.6129450576574\\
121.630586711833	38.8018665408189\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
121.25	35.6721050646231\\
123.25	35.6721050646231\\
123.25	39.6721050646231\\
121.25	39.6721050646231\\
121.25	35.6721050646231\\
};
\addplot [color=cyan,line width=1.05,solid,forget plot]
  table[row sep=crcr]{%
120.680500836717	36.2466625461933\\
122.595743625728	36.0464014112546\\
123.002001868397	39.9317442661531\\
121.086759079385	40.1320054010918\\
120.680500836717	36.2466625461933\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
122.335798292273	36.9217822000071\\
121.678360572979	38.0138529307964\\
121.318111047747	38.8734529727097\\
122.404506688043	38.495734804883\\
122.421298618431	38.1236134883422\\
121.134209638377	37.6129450576574\\
121.630586711833	38.8018665408189\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
121.25	35.6721050646231\\
123.25	35.6721050646231\\
123.25	39.6721050646231\\
121.25	39.6721050646231\\
121.25	35.6721050646231\\
};
\addplot [color=orange,solid,forget plot]
  table[row sep=crcr]{%
120.7336307403	36.2409055516925\\
122.707437695999	36.0942058145354\\
122.994997451848	39.9632478269619\\
121.021190496148	40.109947564119\\
120.7336307403	36.2409055516925\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
127.274106184835	36.9162424735582\\
126.848993480744	38.4491988635713\\
125.387795008409	38.8516313966024\\
127.488046678896	35.8882176878936\\
127.302671550691	38.6237751961442\\
126.118692633699	37.5865917279203\\
126.8169891498	37.5254365928437\\
126.970466108446	35.8891222740553\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
125.75	35.6721050646231\\
127.75	35.6721050646231\\
127.75	39.6721050646231\\
125.75	39.6721050646231\\
125.75	35.6721050646231\\
};
\addplot [color=black,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
127.274106184835	36.9162424735582\\
126.848993480744	38.4491988635713\\
125.387795008409	38.8516313966024\\
127.488046678896	35.8882176878936\\
127.302671550691	38.6237751961442\\
126.118692633699	37.5865917279203\\
126.8169891498	37.5254365928437\\
126.970466108446	35.8891222740553\\
};
\addlegendentry{Measurement};
\addplot [color=black,solid]
  table[row sep=crcr]{%
125.75	35.6721050646231\\
127.75	35.6721050646231\\
127.75	39.6721050646231\\
125.75	39.6721050646231\\
125.75	35.6721050646231\\
};
\addlegendentry{Ground Truth};
\addplot [color=cyan,line width=1.05,solid]
  table[row sep=crcr]{%
125.716884510866	35.6446291774121\\
127.615063888067	35.5145710460044\\
127.880818043951	39.3932140239033\\
125.982638666749	39.523272155311\\
125.716884510866	35.6446291774121\\
};
\addlegendentry{Monte Carlo};





\addplot [color=orange,solid]
  table[row sep=crcr]{%
125.750576608121	35.6497137780995\\
127.704520995373	35.5926748813044\\
127.816805190851	39.4391215319364\\
125.862860803599	39.4961604287315\\
125.750576608121	35.6497137780995\\
};
\addlegendentry{SOEKF};

\end{axis}
\end{tikzpicture}%

==> static_meas_meas_noise_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=997.266835940987,
%xmax=1002.56640933781,
%xlabel={$x/m\rightarrow$},
%ymin=998.290390634197,
%ymax=1002.47021545847,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={measurements}
%]
\addplot [color=black,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000	1000\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.79932039407	999.785481690548\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.96023626243	999.898873713228\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.55945986253	999.850333499796\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.34615485462	1000.42676090155\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.40262481334	1001.05545083476\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.26788912734	1000.04655604522\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.41452176445	1000.11316014032\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.358064532103	999.385331423515\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.525384828549	999.440094709638\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.828545707561	999.807383843789\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.856431597953	999.124352104676\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.1964031158	1000.37756853123\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.500355361561	999.787048504236\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.4931869408	1000.90444304401\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.662862692768	998.89850922407\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.661036372743	998.974219537562\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.17818833031	1000.56801669439\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.656685721303	999.197939501378\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.08298685758	1000.06233806189\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.244264776456	999.194711847507\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.582582872926	999.462288785802\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.136924898257	999.478066617475\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.81745047844	1000.88121558977\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.16765587993	1000.83122979554\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.738913540426	998.472634804721\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.06178812428	1000.23400584407\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.644508569132	999.141236263797\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.42005064395	1000.30288793989\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.38004580268	1000.45011576952\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.20375939055	1000.15677458229\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.50570328008	1000.23245493958\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.10938436741	1000.26271063232\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.58811220262	1000.49344782107\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.0435091914	1000.70322446865\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.421795196748	999.133237829545\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.54709279489	1000.30152843908\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.58556978078	1000.16048352343\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.13237262994	998.86703561955\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.499641175829	998.290390634197\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.01076614876	999.780824834472\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.34683273378	999.824251371029\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.56018412156	1000.62845758371\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.09002704076	1000.68521062283\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.436930680376	999.674434243159\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.796012840914	998.523195391844\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.90812243167	999.130959068176\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.94886104123	1000.13843354015\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.356668775275	999.630854558339\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.626667109155	999.04996126887\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.511519111838	999.499168584183\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.91674874759	999.747730637544\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.480873958101	999.703385318479\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.478968147488	1000.15043056877\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.721113997051	999.986400646594\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.957344519067	1000.30807059466\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.251978999257	999.109803817647\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.673795873711	999.740731316112\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.615752050097	999.984916100025\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.09143060022	1000.27830009507\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.373358982412	999.008233569205\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.62724579037	1000.26261922916\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.82248765033	1000.36199037429\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.2090979646	999.343246310608\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.924394671842	999.329820391813\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.32919917935	1000.38159620957\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.835482092596	1000.03890959479\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.12688566936	998.871530205702\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.663024883802	999.348823819967\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.059331011865	1000.31801934081\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.48193303528	1001.00900570054\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.18125711276	1000.51423878812\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.830088214597	999.702622662887\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.482714885325	999.397469639436\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.969550007389	999.739116082979\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.63436117163	998.993674321059\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.32776196925	1000.55532023532\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.862837828252	999.577721705671\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.42152610968	1000.26188557393\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.130235736664	1000.17650081691\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.038490693228	999.719155393134\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.047800816562	1000.72386417381\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.30020498259	1000.36756113264\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.843914098897	1000.50277418417\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.09433173837	1002.47021545847\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.796239395012	998.743810431854\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.040747072811	999.957964964367\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.06841652226	1000.30924893178\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.06207640088	999.482298070402\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.70536133918	1000.1009112583\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.85377207595	999.525238415079\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.570657144118	999.130713697065\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.37567032067	1000.66937958565\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.52610131139	1000.61181673383\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.452357606652	999.51395496638\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.82648083866	1001.05779113044\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.15594354477	1001.03678474016\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.845394884707	999.690737562988\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.91853266821	1000.61560376852\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.887571561873	1001.16063693022\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.72140011432	999.850023769092\\
};

%\end{axis}


==> static_meas_meas_noise_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=995.110147521744,
%xmax=1003.38720840645,
%xlabel={$x/m\rightarrow$},
%ymin=996.593426417622,
%ymax=1003.12162443798,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={measurements}
%]
\addplot [color=black,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000	1000\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.184407746744	998.232163877916\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.94825815122	999.281978423386\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.99179541879	1000.27538552681\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.76607933214	1001.27324904978\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.29781768363	998.455350754393\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.428035201819	1000.98371496725\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.453776543584	1000.07263727453\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.37621126461	999.969091883368\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.553740771222	1000.9492026865\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.92825844902	1001.08807129442\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.495655444842	1000.31701056778\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.139543720078	998.401476195458\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.26791608693	999.887632291736\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.43405030974	999.434305006607\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.06371785381	999.665564032085\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.00788348675	1001.11669482623\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.431045123252	1001.68638894181\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.841000057961	1000.63526150534\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.28771098158	1001.42110914899\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.863981388527	999.596201604288\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.18641835738	999.848642818851\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.652215822827	999.749052272725\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.57637768692	1000.14374292052\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.33669281686	999.497519017516\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.110147521744	1000.32046605641\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.62072795525	1001.12193590068\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.720270346232	998.349320579085\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.74474246443	1001.53457418469\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.063277190795	998.1143317077\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.64118059364	1000.32204337767\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.329982472891	997.87220160235\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.408888130172	999.812295251444\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.70475451408	999.702509546392\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.266252546947	1000.80032901275\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.9531640992	999.469702421148\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.327931401607	998.721363829535\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.336997924125	998.748314522242\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.4868159383	999.050091765582\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.466501765237	1000.02869500992\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.42191242567	1001.7872921896\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.954470194969	998.311852170623\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.19396143367	1001.34509461663\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.52773472539	999.257087651011\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.50209889997	1000.64406211833\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.0223069871	999.913266435396\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.06392524662	1000.0321645686\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.757529571316	1000.3316110052\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.45146232337	999.190488621709\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.339335369	1000.36499398043\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.873107945484	997.50340844706\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.254008667646	1001.55863211076\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.949585331837	999.184254803414\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.190365378279	1002.42482060517\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.187297926072	999.674666545336\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.13059770436	1001.3706365851\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.97897768957	998.492147122494\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.033347278852	1000.64031655266\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.645713831114	1000.54385566329\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.61539047711	1000.33373412204\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.97330684513	1001.28933823002\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.83338432476	1001.13897595036\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.687964718521	998.748448571198\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.566699763156	1000.16884087665\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.286727481043	999.649706493197\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.268180367927	1000.42614508536\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.432305377	1000.28144189469\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.35081491627	1000.65605508372\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.269698075491	1000.11805313488\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.599849305075	999.934956037001\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.6412893092	998.990185389544\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.859902636289	1000.00163431758\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.483246803476	998.90618605149\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.76994472142	998.439187184389\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.29180742824	998.975516345315\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.29387087221	1001.45913952907\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.211756408286	999.691199130503\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.66784698596	1000.17747250404\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.82388485815	998.015986576587\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.082113934623	999.723569149564\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.29860770396	1000.16110221583\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.187422212709	1000.84830206272\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.935790804636	998.603966380844\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.12833021905	999.386977428535\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.62497686849	1000.82060371815\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.71567952501	1000.51379290642\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.138828468344	998.130324450993\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.649315031071	1002.12474953025\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.670886514846	999.665047438069\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.97951604242	997.955436429965\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1003.38720840645	1002.05956182925\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.620313882914	998.406211200839\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.068166516403	997.212068614078\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.61306702593	997.495169104238\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.53268958958	1001.51981690198\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.16471325246	999.887013036357\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.24109672867	1000.44315458826\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.38170866497	1000.7964158421\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.73313040615	1002.50298224153\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.25829515049	999.258225553032\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.465664374447	998.186292113387\\
};
%\end{axis}


==> static_meas_meas_noise_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\begin{axis}[%
%width=2.853in,
%height=2.337in,
%at={(0in,0in)},
%scale only axis,
%xmin=994.257217309707,
%xmax=1006.54246430591,
%xlabel={$x/m\rightarrow$},
%ymin=995.627481753107,
%ymax=1005.69144811547,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={measurements}
%]
\addplot [color=black,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000	1000\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.04498433263	999.049629277042\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.173147117656	1000.44155295111\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.9191085935	1000.3793943655\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.02554067967	1001.45734334149\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.477375365838	997.035023731925\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.957360339905	1000.29474093684\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.62059388417	1005.45988038711\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1003.80604565134	1000.46957984187\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.065005382472	1002.92867321255\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.552711384874	1000.56244561612\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.112912218963	1002.22375516768\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.266282472048	999.763447932899\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.521566861963	995.627481753107\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.21004832969	1001.60756118939\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.101866702461	996.257776528559\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.03290742065	1002.61268624315\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.897221399984	996.717368467679\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.49408864312	1005.69144811547\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.214230139356	1002.05065389615\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.212466939287	1000.28276064993\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.09552222948	1000.72026649382\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.81108868031	1000.8994491901\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.760205327597	999.057883822436\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1003.69384950983	997.180837157569\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.873535904891	999.081127680585\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.38639692606	1001.6983598512\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.29073926519	1001.53059480539\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.376853114209	998.167710416429\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.68138460747	999.522668151354\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.237775885071	998.592101191277\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.981624615056	1000.69477945992\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.207868780843	996.598419692147\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.64213406838	997.29489544334\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.294663943399	1000.88578942127\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1005.5600517196	1000.49293140091\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.890756705271	1001.72208400756\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.956274475166	996.700058661606\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.52935084878	997.622386682855\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.11131610698	995.65890199885\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.063300903835	999.709641931499\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.735998727106	1001.27357201777\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.67510480874	999.923724040029\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.838299290098	998.91919505449\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.066993561997	999.986030895563\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.12889425408	1001.38712469601\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.299043347699	997.29320503663\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.7543835896	998.471719761764\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.837338766612	998.900900712825\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.04388599621	1000.45823930983\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
996.286110310666	1000.88331863346\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.72808424544	999.343455259237\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.048211042808	998.659192355531\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.19015288432	1000.82689816784\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.221446862766	1000.39671395064\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.061769291001	1000.31602013853\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.048126536	997.751242817177\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.46780570479	1001.56016786977\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.094677459397	998.811497001285\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
996.206067324611	1004.10803707016\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.24659845349	1001.86548956472\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.84701048107	999.288702683879\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.160312451501	998.963415556723\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.34383661002	1002.99168157952\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.97943648909	999.882988011218\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.4146717407	1001.22973793991\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.960521202145	1001.78261935963\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.619274177848	1003.548973613\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.62933504848	998.031913420818\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.633221209483	999.841237417352\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1003.21228351768	998.685567528488\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.09634822332	1003.37362636174\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.35011253682	1000.82535392445\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.92866752878	999.233092695311\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.12446346845	1000.87158505981\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.512638333292	998.57169502947\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.24061888344	998.870596102309\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.456274166812	997.626571875782\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.832862077337	999.196046916198\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.12605488652	1000.5265558549\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.0668677613	999.878004161539\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.5108915462	998.879874874716\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.49174788283	999.847281081931\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.5595140791	999.047210949504\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.147096736095	996.170698369707\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.52637471455	1000.23145139272\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.287200243782	1001.02101356026\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.29650377312	1001.84325201731\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.17006524749	999.046541298092\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1002.60391815951	996.223615956125\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.8703436367	1003.28702398893\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1000.91763550306	997.666061885421\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.662883522101	995.988227403906\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.98805983355	1000.85561909455\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1003.87328601348	1001.48717707536\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.476907654831	1003.05596811166\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
999.646280572107	1001.92281214048\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
998.557755112666	1000.94150254206\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
997.213992549566	999.135241297069\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1001.7569033883	1000.15833730049\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
995.239629896013	1002.73465875822\\
};
%\end{axis}


==> static_rmse_meas_noise_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.585in,
%height=3.481in,
%at={(0.769in,0.47in)},
%scale only axis,
%xmin=0,
%xmax=100,
%xmajorgrids,
%ymin=0.4,
%ymax=2,
%ymajorgrids,
%axis background/.style={fill=white}
%]
\addplot [color=cyan,mark=square,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	1.90274553777201\\
2	1.54265862076196\\
3	1.42596389813271\\
4	1.33151260112823\\
5	1.26173003710718\\
6	1.20511968250275\\
7	1.14912013017242\\
8	1.11529050928925\\
9	1.07697493087577\\
10	1.04736480020865\\
11	1.01577403837567\\
12	0.992186792447988\\
13	0.970171955539965\\
14	0.952729407964712\\
15	0.922739715497745\\
16	0.909266868360787\\
17	0.889553321440365\\
18	0.876313425389145\\
19	0.859805060899358\\
20	0.853317701615326\\
21	0.83818267047816\\
22	0.825311746452964\\
23	0.81733656804058\\
24	0.805726298562677\\
25	0.795306586765696\\
26	0.785763551845332\\
27	0.775923481064833\\
28	0.768077178412129\\
29	0.758612180995376\\
30	0.746661870729645\\
31	0.736350409539263\\
32	0.732253287619065\\
33	0.721100663411697\\
34	0.714045756335059\\
35	0.706225910037104\\
36	0.700472703456108\\
37	0.693550016938013\\
38	0.692475920951805\\
39	0.686384477631999\\
40	0.682671914076462\\
41	0.675787700907247\\
42	0.669594941970889\\
43	0.661509674287604\\
44	0.657782338913166\\
45	0.649270521484475\\
46	0.642324294177915\\
47	0.633953091523883\\
48	0.624881876747572\\
49	0.621425116840227\\
50	0.61706792273347\\
51	0.609463398901863\\
52	0.603440279749788\\
53	0.59666647245713\\
54	0.590000944979453\\
55	0.583713033451034\\
56	0.576876990579131\\
57	0.573629643595541\\
58	0.568103421021303\\
59	0.565481513071611\\
60	0.562976240600376\\
61	0.558629903870394\\
62	0.555789544544652\\
63	0.550346460182799\\
64	0.545509826922445\\
65	0.542986373121912\\
66	0.539113944661968\\
67	0.534401224645455\\
68	0.53098815387148\\
69	0.527279279549062\\
70	0.523912799546408\\
71	0.519863116072289\\
72	0.515443690620464\\
73	0.512417475899779\\
74	0.508619264785431\\
75	0.505398640018076\\
76	0.502449884045418\\
77	0.499784993490566\\
78	0.49639784231947\\
79	0.492378704589787\\
80	0.488580084745225\\
81	0.484624065678254\\
82	0.481266849140984\\
83	0.479218846092045\\
84	0.478568634940899\\
85	0.47510333781572\\
86	0.474516377484497\\
87	0.471528323507451\\
88	0.468974305208499\\
89	0.465788933084064\\
90	0.462834333820801\\
91	0.460511824200622\\
92	0.458842698718402\\
93	0.457287831902177\\
94	0.454374961194332\\
95	0.451390829018337\\
96	0.449758256996074\\
97	0.447205994248079\\
98	0.443898607450469\\
99	0.442109365768048\\
100	0.439702765148916\\
};
\addplot [color=orange,mark=x,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	1.91273702823427\\
2	1.54852040000393\\
3	1.4243788748876\\
4	1.35528330046236\\
5	1.28302041303356\\
6	1.2489418073433\\
7	1.20627032617722\\
8	1.17767388362083\\
9	1.15539102695789\\
10	1.12686506070914\\
11	1.11326167126555\\
12	1.09462655451394\\
13	1.07099844585024\\
14	1.04383817032726\\
15	1.01400843091911\\
16	1.00230965116484\\
17	0.983263021818325\\
18	0.965783357548283\\
19	0.94845501484464\\
20	0.940397746821124\\
21	0.92622247131663\\
22	0.912216350546504\\
23	0.904357925650234\\
24	0.892755900563338\\
25	0.881446723093259\\
26	0.871802435829429\\
27	0.861795713154961\\
28	0.853643693453872\\
29	0.843096391018817\\
30	0.831757977234693\\
31	0.821557907372756\\
32	0.813466896285784\\
33	0.803027305261596\\
34	0.791195118568097\\
35	0.784138199143354\\
36	0.779590212269432\\
37	0.771808686439558\\
38	0.767684404989168\\
39	0.760901292414171\\
40	0.75590416826548\\
41	0.7484600304097\\
42	0.741177990864601\\
43	0.734255905816875\\
44	0.727675815435071\\
45	0.719078172636769\\
46	0.711914528977271\\
47	0.705384674028161\\
48	0.698016470762095\\
49	0.692592632264176\\
50	0.68544301894473\\
51	0.679845086136094\\
52	0.674206450611388\\
53	0.668255165163995\\
54	0.663845087814686\\
55	0.658159171130272\\
56	0.651921270465656\\
57	0.647536741008769\\
58	0.640512980754793\\
59	0.637204939798962\\
60	0.633870010465773\\
61	0.629924601479416\\
62	0.626450259565867\\
63	0.621222570029444\\
64	0.616317507638197\\
65	0.613210672492901\\
66	0.60889878709907\\
67	0.604209727145854\\
68	0.600069312297246\\
69	0.596296792313932\\
70	0.592694492018907\\
71	0.588887900923773\\
72	0.584625253457182\\
73	0.581064541668701\\
74	0.577305979318133\\
75	0.574465646270512\\
76	0.571503392976769\\
77	0.568161562426638\\
78	0.564574938133344\\
79	0.560366462013284\\
80	0.555751770358851\\
81	0.551965244717524\\
82	0.549736883839904\\
83	0.546772174276939\\
84	0.545519244676926\\
85	0.541811120336163\\
86	0.539210022528625\\
87	0.53419375767276\\
88	0.531909682785534\\
89	0.527207883711635\\
90	0.524426445792609\\
91	0.521696482015609\\
92	0.520622534473081\\
93	0.518175987429487\\
94	0.517137538439964\\
95	0.514254726578594\\
96	0.511352185388487\\
97	0.508665911667317\\
98	0.505581457604\\
99	0.504399813269666\\
100	0.502109500488777\\
};

%\end{axis}
%\end{tikzpicture}%

==> static_rmse_meas_noise_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=100,
%xlabel={t},
%xmajorgrids,
%ymin=0.6,
%ymax=2.4,
%ylabel={rmse},
%ymajorgrids,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={ellipse rmse, meas noise: 1}
%]
\addplot [color=cyan,mark=square,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	2.36280877457115\\
2	1.84683099309585\\
3	1.64181775190521\\
4	1.54068571838747\\
5	1.46341384592734\\
6	1.40044892146244\\
7	1.36618128270275\\
8	1.34025360131787\\
9	1.31509287876777\\
10	1.27807366704513\\
11	1.25979859102291\\
12	1.23855433464827\\
13	1.21566894722749\\
14	1.19859686209228\\
15	1.17178601625519\\
16	1.15315657175631\\
17	1.13245728862558\\
18	1.12231538431654\\
19	1.10174706931217\\
20	1.08511126746695\\
21	1.08193729590166\\
22	1.06722308062895\\
23	1.05914741540917\\
24	1.05250962562568\\
25	1.0426681229422\\
26	1.03470395487312\\
27	1.01789325202341\\
28	1.00562361129684\\
29	0.998480394811508\\
30	0.990832904234818\\
31	0.98670693554182\\
32	0.979817216540223\\
33	0.968759685802782\\
34	0.958923951484219\\
35	0.950146912964166\\
36	0.947189529434746\\
37	0.939739526947626\\
38	0.935453325694866\\
39	0.928180949421224\\
40	0.925445976022125\\
41	0.919172495416933\\
42	0.9150810835824\\
43	0.912773292468783\\
44	0.909806263753417\\
45	0.91082489732695\\
46	0.907840756204045\\
47	0.906960367442623\\
48	0.900879336781807\\
49	0.89538720849531\\
50	0.894504710299607\\
51	0.894504551368657\\
52	0.89109641047396\\
53	0.884872004537662\\
54	0.884774026945143\\
55	0.889848868827451\\
56	0.886516999525099\\
57	0.883791142906778\\
58	0.881266283043137\\
59	0.878361182408252\\
60	0.87527053122756\\
61	0.870742491704142\\
62	0.869221317823555\\
63	0.863828172926176\\
64	0.860699722785089\\
65	0.861807896178296\\
66	0.860585150283326\\
67	0.858131662420367\\
68	0.854175059314507\\
69	0.854611279603539\\
70	0.85530402077411\\
71	0.855814699518871\\
72	0.854252369521395\\
73	0.849864116776457\\
74	0.846831916306456\\
75	0.843682347653802\\
76	0.835409155623749\\
77	0.832176971287397\\
78	0.829318972214123\\
79	0.825832055701355\\
80	0.823035392533838\\
81	0.822648532305317\\
82	0.822663254979629\\
83	0.822580655528325\\
84	0.819479552442435\\
85	0.815448862774041\\
86	0.812965325631859\\
87	0.811992765975521\\
88	0.813706327083178\\
89	0.810726357170877\\
90	0.807679561802712\\
91	0.806668274875191\\
92	0.804374081393156\\
93	0.800649426231359\\
94	0.798966594550387\\
95	0.798732400931784\\
96	0.79764249126446\\
97	0.79544060893017\\
98	0.794471534210096\\
99	0.793266526645319\\
100	0.790801840081089\\
};
\addplot [color=orange,mark=x,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	2.36563861203439\\
2	1.85384375323627\\
3	1.64380205286963\\
4	1.53831728061011\\
5	1.45746179361288\\
6	1.3935493312064\\
7	1.35757429349273\\
8	1.33233415717356\\
9	1.31182783962152\\
10	1.26965749891238\\
11	1.25233471773993\\
12	1.23359774238696\\
13	1.2103580463782\\
14	1.19419467617962\\
15	1.16810690630146\\
16	1.15016563959198\\
17	1.12888915900274\\
18	1.11711802905184\\
19	1.09554468201082\\
20	1.07914621308258\\
21	1.07892217710433\\
22	1.06556610994321\\
23	1.06034180078922\\
24	1.05449073619931\\
25	1.04259127903888\\
26	1.03646630046783\\
27	1.01774041765341\\
28	1.00455260019896\\
29	0.997300142601015\\
30	0.990170330162538\\
31	0.985038600251522\\
32	0.979240944429284\\
33	0.967396568288259\\
34	0.958889888571515\\
35	0.95089709540222\\
36	0.949659268757823\\
37	0.941446244591305\\
38	0.937910499828595\\
39	0.930196427473749\\
40	0.928573317759174\\
41	0.923791337914787\\
42	0.918130861406848\\
43	0.915984733020606\\
44	0.913064586867882\\
45	0.915072812089464\\
46	0.911621641541467\\
47	0.909111575292314\\
48	0.904869221741146\\
49	0.898532576527591\\
50	0.896516237483367\\
51	0.895806629289412\\
52	0.892851743478521\\
53	0.887614018037463\\
54	0.886674907399346\\
55	0.891906491318037\\
56	0.888702515045744\\
57	0.885773931706003\\
58	0.87948102675491\\
59	0.877188990268084\\
60	0.874557236785962\\
61	0.869318873305302\\
62	0.868275380611777\\
63	0.862308629903278\\
64	0.860162792066323\\
65	0.862273901186742\\
66	0.860552038444803\\
67	0.857326421980171\\
68	0.854053793655867\\
69	0.854803086807998\\
70	0.853441431054717\\
71	0.853874977807125\\
72	0.853176513917039\\
73	0.848467553762091\\
74	0.846936457297303\\
75	0.842672404569966\\
76	0.835046896050706\\
77	0.831762244991897\\
78	0.828627783982876\\
79	0.826112152043557\\
80	0.823287985116343\\
81	0.822147078760818\\
82	0.823169336617653\\
83	0.822262562055815\\
84	0.820288123061865\\
85	0.815187815801611\\
86	0.813288399371595\\
87	0.8114333069116\\
88	0.812670108629658\\
89	0.809848110155048\\
90	0.807807479728331\\
91	0.808419092694198\\
92	0.806331730278261\\
93	0.804002330607765\\
94	0.805716350287534\\
95	0.80345557353571\\
96	0.802603351914743\\
97	0.798569304203101\\
98	0.797810300897801\\
99	0.796810039491626\\
100	0.793807263990432\\
};
%\end{axis}
%\end{tikzpicture}%

==> static_rmse_meas_noise_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=100,
%xmajorgrids,
%ymin=1,
%ymax=3.5,
%ymajorgrids,
%axis background/.style={fill=white}
%]
\addplot [color=cyan,mark=square,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	3.15318806360433\\
2	2.52053646372047\\
3	2.09867426886563\\
4	1.92891043661369\\
5	1.8427145476507\\
6	1.75646020728604\\
7	1.69132578455285\\
8	1.6287252797053\\
9	1.57086479423486\\
10	1.54359816816652\\
11	1.50715212213946\\
12	1.47248796249806\\
13	1.44153466055517\\
14	1.42269454810933\\
15	1.3957487296032\\
16	1.36593838751826\\
17	1.34095633470813\\
18	1.33157268359883\\
19	1.32661029718257\\
20	1.3130784332294\\
21	1.30645922574826\\
22	1.29329875047118\\
23	1.28783226589997\\
24	1.27899668987306\\
25	1.26631000472941\\
26	1.25483382523233\\
27	1.24414621042863\\
28	1.23503057968753\\
29	1.23353622701375\\
30	1.21585749442515\\
31	1.2091121538229\\
32	1.20534411214856\\
33	1.19694704993141\\
34	1.19339313892947\\
35	1.18243105626703\\
36	1.17669852508267\\
37	1.16987791283159\\
38	1.16146949727559\\
39	1.1584725105618\\
40	1.1559447837652\\
41	1.14872440987894\\
42	1.13786204613161\\
43	1.13097741898869\\
44	1.12379363132137\\
45	1.12519935227235\\
46	1.11877613518593\\
47	1.11482087683772\\
48	1.11110858784336\\
49	1.10932317201848\\
50	1.10321123417374\\
51	1.10417826336792\\
52	1.1047151672769\\
53	1.09888902961255\\
54	1.09527755740089\\
55	1.09332040915976\\
56	1.09475849003067\\
57	1.09605811710791\\
58	1.09181942132722\\
59	1.08646396047087\\
60	1.08392810012986\\
61	1.08247509601452\\
62	1.0839434142953\\
63	1.07740473587209\\
64	1.0707747316049\\
65	1.06583902373945\\
66	1.06398662257187\\
67	1.06079818714257\\
68	1.06357339741114\\
69	1.06373787282396\\
70	1.05853313363668\\
71	1.05512822707468\\
72	1.05524523373746\\
73	1.05341758395702\\
74	1.05301697257317\\
75	1.05080674058298\\
76	1.04735001136264\\
77	1.04580781526195\\
78	1.04545448886721\\
79	1.04462765289106\\
80	1.0477921117358\\
81	1.04932946430585\\
82	1.04770718433323\\
83	1.04628099313973\\
84	1.04280561501569\\
85	1.04546185642366\\
86	1.04806250411403\\
87	1.04551677463197\\
88	1.04152444606969\\
89	1.03884140626294\\
90	1.0371324560777\\
91	1.03372359716516\\
92	1.03234656262901\\
93	1.02885070310091\\
94	1.0269850220847\\
95	1.02167196809424\\
96	1.01729757917329\\
97	1.01607855430488\\
98	1.01481943049093\\
99	1.0139909063389\\
100	1.01398219845474\\
};
\addplot [color=orange,mark=x,mark repeat=5,mark phase=1,solid,forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	3.15225527124871\\
2	2.51474708014932\\
3	2.09632045611682\\
4	1.92621007997257\\
5	1.84119997346689\\
6	1.75587203965902\\
7	1.6909656456544\\
8	1.6307306631664\\
9	1.5744658927027\\
10	1.54715056304476\\
11	1.51148459976476\\
12	1.4778750356167\\
13	1.44990375082854\\
14	1.43080085633577\\
15	1.4019181522311\\
16	1.37505385271283\\
17	1.34834907868462\\
18	1.34070214749574\\
19	1.33541360767287\\
20	1.3203393660476\\
21	1.31363755831865\\
22	1.30178104635678\\
23	1.29694898792008\\
24	1.28818738696931\\
25	1.27496463361377\\
26	1.26448685395976\\
27	1.25353032508908\\
28	1.24393142648447\\
29	1.2427061042212\\
30	1.22475085981911\\
31	1.21827129508782\\
32	1.21320117227692\\
33	1.20591171436886\\
34	1.20305088453334\\
35	1.19091382861852\\
36	1.18739972458667\\
37	1.18036901563777\\
38	1.17343601912375\\
39	1.17135065234533\\
40	1.16632482511747\\
41	1.15983921598295\\
42	1.14935121723862\\
43	1.14373566972816\\
44	1.1373248116203\\
45	1.13663027124992\\
46	1.13149117100149\\
47	1.12906656557263\\
48	1.12446743612223\\
49	1.12239399338609\\
50	1.11619025893961\\
51	1.11548499506752\\
52	1.11704943411737\\
53	1.11097563524853\\
54	1.10702545387654\\
55	1.10355495701322\\
56	1.1026068203379\\
57	1.10306719072224\\
58	1.09898984337564\\
59	1.09436065230348\\
60	1.09188793415893\\
61	1.0887151957198\\
62	1.08815422956611\\
63	1.08294945756001\\
64	1.07760774732867\\
65	1.07337238227773\\
66	1.07055718566628\\
67	1.0678335637564\\
68	1.06990348172311\\
69	1.07145053905567\\
70	1.06701958600127\\
71	1.06610359846063\\
72	1.06597376806328\\
73	1.06439792637648\\
74	1.06495663965749\\
75	1.06325496232114\\
76	1.0604510982862\\
77	1.05749989869034\\
78	1.05606918268067\\
79	1.05440379211247\\
80	1.05821100901437\\
81	1.05903286120192\\
82	1.0565767634899\\
83	1.05506606497733\\
84	1.05112986426872\\
85	1.05151900556063\\
86	1.05279088634555\\
87	1.05039874683798\\
88	1.04814979727145\\
89	1.0449204199893\\
90	1.04333863525267\\
91	1.04020338534152\\
92	1.0397032626158\\
93	1.03721873464481\\
94	1.03426328425246\\
95	1.02932264538801\\
96	1.02648157592094\\
97	1.02434663482546\\
98	1.02357285947784\\
99	1.02276508682691\\
100	1.02074606863215\\
};
%\end{axis}
%\end{tikzpicture}%

==> static_state_meas_noise_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=997.907300418333,
%xmax=1001.90960579685,
%xlabel={$x/m\rightarrow$},
%ymin=998.334347174496,
%ymax=1001.49100415852,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={states},
%legend columns = 4;
%legend style={at={(0,0)},anchor = north,legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=black,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};
\addlegendentry{Ground Truth};

\addplot [color=black,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{Measurement};

\addplot [color=cyan,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.84382367605	1000.89382575443\\
1001.82688033408	1000.92303602885\\
1001.80804373605	1000.95119011007\\
1001.78733247141	1000.97826021341\\
1001.76476697968	1001.00421962396\\
1001.74036953027	1001.0290427229\\
1001.71416420053	1001.05270501283\\
1001.68617685194	1001.07518314194\\
1001.65643510464	1001.09645492702\\
1001.62496831015	1001.11649937538\\
1001.59180752239	1001.13529670558\\
1001.55698546705	1001.15282836693\\
1001.52053650931	1001.16907705778\\
1001.48249661988	1001.18402674264\\
1001.44290333954	1001.19766266798\\
1001.40179574207	1001.20997137679\\
1001.35921439572	1001.22094072186\\
1001.31520132314	1001.23055987776\\
1001.2697999599	1001.23881935155\\
1001.22305511167	1001.24571099214\\
1001.17501290998	1001.25122799829\\
1001.12572076668	1001.2553649254\\
1001.07522732716	1001.25811769081\\
1001.02358242236	1001.25948357787\\
1000.97083701955	1001.25946123863\\
1000.91704317208	1001.25805069513\\
1000.86225396799	1001.2552533394\\
1000.80652347761	1001.2510719321\\
1000.74990670019	1001.24551059977\\
1000.69245950967	1001.23857483077\\
1000.63423859948	1001.23027146988\\
1000.57530142664	1001.2206087115\\
1000.51570615501	1001.20959609161\\
1000.45551159795	1001.19724447834\\
1000.3947771602	1001.18356606124\\
1000.33356277932	1001.16857433925\\
1000.27192886652	1001.1522841074\\
1000.20993624703	1001.13471144217\\
1000.14764610009	1001.11587368567\\
1000.08511989853	1001.09578942849\\
1000.02241934819	1001.07447849136\\
999.959606326918	1001.05196190561\\
999.896742823599	1001.02826189239\\
999.833890876916	1001.00340184074\\
999.771112514153	1000.97740628455\\
999.708469689975	1000.95030087828\\
999.646024225285	1000.92211237169\\
999.583837746219	1000.89286858345\\
999.521971623323	1000.86259837364\\
999.460486910992	1000.8313316153\\
999.399444287213	1000.79909916495\\
999.338903993686	1000.76593283212\\
999.278925776373	1000.73186534799\\
999.219568826531	1000.69693033303\\
999.160891722305	1000.66116226391\\
999.102952370912	1000.62459643938\\
999.045807951497	1000.58726894549\\
998.989514858702	1000.54921661998\\
998.934128647015	1000.5104770159\\
998.879703975938	1000.47108836456\\
998.826294556052	1000.4310895378\\
998.773953096006	1000.39052000963\\
998.722731250501	1000.34941981729\\
998.672679569315	1000.3078295217\\
998.623847447415	1000.26579016746\\
998.576283076209	1000.22334324234\\
998.530033395989	1000.18053063633\\
998.485144049606	1000.1373946003\\
998.441659337425	1000.09397770431\\
998.399622173607	1000.05032279559\\
998.359074043758	1000.00647295628\\
998.320054963986	999.962471460862\\
998.282603441411	999.918361733506\\
998.246756436166	999.874187305187\\
998.212549324917	999.829991770732\\
998.180015865952	999.785818745798\\
998.149188165869	999.741711823827\\
998.120096647883	999.697714533027\\
998.092770021813	999.653870293411\\
998.067235255738	999.610222373951\\
998.04351754939	999.566813849873\\
998.021640309282	999.52368756015\\
998.001625125608	999.480886065223\\
997.983491750938	999.438451605\\
997.967258080724	999.39642605717\\
997.952940135638	999.354850895876\\
997.940552045763	999.313767150781\\
997.930106036649	999.273215366583\\
997.921612417245	999.233235562996\\
997.915079569728	999.193867195259\\
997.91051394123	999.1551491152\\
997.907920037475	999.117119532887\\
997.907300418333	999.079815978928\\
997.908655695294	999.043275267426\\
997.911984530861	999.007533459653\\
997.917283639878	998.972625828456\\
997.924547792762	998.938586823455\\
997.933769820672	998.905450037037\\
997.94494062258	998.873248171209\\
997.958049174253	998.842013005326\\
997.973082539133	998.811775364726\\
997.990025881104	998.782565090308\\
998.008862479134	998.754411009087\\
998.029573743773	998.727340905742\\
998.052139235504	998.701381495198\\
998.076536684911	998.676558396257\\
998.102742014658	998.652896106322\\
998.130729363247	998.630417977216\\
998.160471110545	998.609146192139\\
998.191937905037	998.589101743775\\
998.225098692797	998.570304413573\\
998.259920748131	998.55277275223\\
998.296369705874	998.536524061378\\
998.334409595304	998.521574376515\\
998.374002875645	998.507938451173\\
998.415110473109	998.495629742364\\
998.457691819459	998.4846603973\\
998.501704892048	998.475041241397\\
998.547106255287	998.466781767603\\
998.593851103512	998.459890127021\\
998.641893305201	998.454373120867\\
998.691185448502	998.450236193761\\
998.741678888019	998.447483428351\\
998.793323792825	998.446117541283\\
998.846069195633	998.446139880524\\
998.899863043099	998.447550424026\\
998.954652247191	998.450347779754\\
999.010382737578	998.454529187056\\
999.066999514994	998.460090519387\\
999.124446705517	998.467026288384\\
999.182667615704	998.47532964928\\
999.241604788547	998.48499240766\\
999.301200060171	998.496005027549\\
999.361394617238	998.50835664082\\
999.422129054988	998.522035057922\\
999.483343435863	998.537026779909\\
999.54497734866	998.553317011761\\
999.606969968148	998.570889676986\\
999.669260115097	998.589727433486\\
999.731786316651	998.609811690668\\
999.794486866998	998.631122627796\\
999.857299888265	998.653639213548\\
999.920163391584	998.677339226772\\
999.983015338267	998.702199278416\\
1000.04579370103	998.728194834611\\
1000.10843652521	998.755300240881\\
1000.1708819899	998.783488747462\\
1000.23306846896	998.812732535703\\
1000.29493459186	998.843002745515\\
1000.35641930419	998.874269503854\\
1000.41746192797	998.906501954206\\
1000.4780022215	998.939668287034\\
1000.53798043881	998.97373577117\\
1000.59733738865	999.008670786122\\
1000.65601449288	999.044438855248\\
1000.71395384427	999.081004679781\\
1000.77109826369	999.118332173667\\
1000.82739135648	999.156384499177\\
1000.88277756817	999.195124103259\\
1000.93720223925	999.234512754601\\
1000.99061165913	999.27451158136\\
1001.04295311918	999.315081109523\\
1001.09417496468	999.356181301863\\
1001.14422664587	999.397771597453\\
1001.19305876777	999.439810951692\\
1001.24062313897	999.482257876814\\
1001.28687281919	999.525070482827\\
1001.33176216558	999.568206518859\\
1001.37524687776	999.611623414849\\
1001.41728404158	999.655278323564\\
1001.45783217143	999.699128162878\\
1001.4968512512	999.743129658295\\
1001.53430277377	999.787239385651\\
1001.57014977902	999.83141381397\\
1001.60435689027	999.875609348425\\
1001.63689034923	999.919782373359\\
1001.66771804931	999.963889295329\\
1001.6968095673	1000.00788658613\\
1001.72413619337	1000.05173082575\\
1001.74967095944	1000.09537874521\\
1001.77338866579	1000.13878726928\\
1001.7952659059	1000.18191355901\\
1001.81528108958	1000.22471505393\\
1001.83341446425	1000.26714951416\\
1001.84964813446	1000.30917506199\\
1001.86396607955	1000.35075022328\\
1001.87635416942	1000.39183396838\\
1001.88680017853	1000.43238575257\\
1001.89529379794	1000.47236555616\\
1001.90182664546	1000.5117339239\\
1001.90639227395	1000.55045200396\\
1001.90898617771	1000.58848158627\\
1001.90960579685	1000.62578514023\\
1001.90825051989	1000.66232585173\\
1001.90492168432	1000.6980676595\\
1001.89962257531	1000.7329752907\\
1001.89235842242	1000.7670142957\\
1001.88313639451	1000.80015108212\\
1001.8719655926	1000.83235294795\\
1001.85885704093	1000.86358811383\\
1001.84382367605	1000.89382575443\\
};
\addlegendentry{Monte Carlo estimate};

\addplot [color=orange,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.83507726421	1001.08334405465\\
1001.81845379926	1001.10991974376\\
1001.79994733267	1001.13537164154\\
1001.77957612809	1001.15967463005\\
1001.75736028944	1001.18280472517\\
1001.73332174107	1001.20473910028\\
1001.70748420613	1001.22545610881\\
1001.67987318313	1001.24493530558\\
1001.65051592084	1001.26315746696\\
1001.61944139132	1001.28010460988\\
1001.58668026137	1001.29576000956\\
1001.55226486229	1001.31010821602\\
1001.51622915791	1001.32313506929\\
1001.47860871113	1001.33482771345\\
1001.43944064878	1001.34517460928\\
1001.39876362501	1001.35416554563\\
1001.35661778314	1001.36179164954\\
1001.31304471602	1001.36804539496\\
1001.268087425	1001.37292061021\\
1001.22179027751	1001.37641248402\\
1001.17419896324	1001.37851757035\\
1001.12536044908	1001.37923379173\\
1001.07532293273	1001.37856044133\\
1001.02413579519	1001.37649818368\\
1000.97184955198	1001.37304905396\\
1000.91851580332	1001.36821645606\\
1000.86418718316	1001.36200515916\\
1000.80891730731	1001.35442129306\\
1000.75276072046	1001.34547234213\\
1000.69577284237	1001.3351671379\\
1000.6380099132	1001.32351585036\\
1000.579528938	1001.31052997793\\
1000.52038763041	1001.29622233609\\
1000.46064435578	1001.28060704476\\
1000.4003580735	1001.26369951435\\
1000.33958827885	1001.24551643054\\
1000.27839494429	1001.22607573785\\
1000.21683846025	1001.2053966219\\
1000.15497957554	1001.18349949046\\
1000.09287933742	1001.16040595338\\
1000.03059903132	1001.13613880117\\
999.968200120388	1001.1107219826\\
999.905744184815	1001.08418058099\\
999.843292861068	1001.0565407895\\
999.780907781065	1001.02782988527\\
999.718650511346	1000.99807620249\\
999.656582492322	1000.96730910446\\
999.594764977633	1000.93555895459\\
999.533258973703	1000.90285708644\\
999.472125179532	1000.86923577281\\
999.411423926795	1000.83472819388\\
999.351215120298	1000.79936840446\\
999.291558178866	1000.76319130039\\
999.232511976696	1000.72623258411\\
999.174134785262	1000.68852872941\\
999.116484215803	1000.65011694544\\
999.059617162472	1000.61103513999\\
999.003589746184	1000.57132188209\\
998.948457259235	1000.53101636393\\
998.894274110733	1000.49015836219\\
998.841093772905	1000.44878819879\\
998.788968728322	1000.40694670107\\
998.737950418112	1000.36467516155\\
998.688089191187	1000.32201529714\\
998.639434254557	1000.27900920796\\
998.592033624772	1000.23569933584\\
998.54593408053	1000.19212842239\\
998.501181116515	1000.14833946685\\
998.4578188985	1000.10437568362\\
998.415890219759	1000.06028045965\\
998.375436458835	1000.01609731161\\
998.336497538708	999.971869842922\\
998.299111887389	999.927641700764\\
998.263316400003	999.883456532971\\
998.229146402374	999.83935794497\\
998.196635616165	999.795389456743\\
998.165816125597	999.751594459879\\
998.136718345785	999.708016174753\\
998.109370992726	999.66469760787\\
998.083801054955	999.621681509427\\
998.060033766914	999.579010331119\\
998.038092584046	999.536726184248\\
998.017999159651	999.494870798161\\
997.999773323512	999.453485479071\\
997.983433062328	999.412611069292\\
997.968994501966	999.372287906931\\
997.95647189154	999.332555786081\\
997.945877589356	999.293453917549\\
997.93722205071	999.255020890157\\
997.930513817574	999.217294632665\\
997.925759510165	999.180312376333\\
997.92296382041	999.144110618184\\
997.922129507317	999.108725084981\\
997.923257394252	999.074190697975\\
997.926346368128	999.040541538436\\
997.9313933805	999.007810814021\\
997.938393450575	998.976030826004\\
997.947339670131	998.945232937397\\
997.958223210328	998.915447541997\\
997.971033330426	998.886704034393\\
997.985757388383	998.859030780957\\
998.002380853333	998.83245509185\\
998.02088731992	998.807003194067\\
998.041258524499	998.78270020556\\
998.063474363149	998.759570110444\\
998.087512911519	998.737635735329\\
998.113350446464	998.716918726797\\
998.140961469458	998.697439530032\\
998.170318731753	998.679217368652\\
998.201393261276	998.662270225729\\
998.234154391219	998.646614826047\\
998.2685697903	998.632266619595\\
998.304605494678	998.619239766321\\
998.34222594146	998.607547122157\\
998.38139400381	998.59720022633\\
998.422071027578	998.588209289978\\
998.464216869452	998.580583186069\\
998.507789936576	998.574329440647\\
998.552747227592	998.569454225403\\
998.599044375081	998.565962351587\\
998.64663568935	998.563857265257\\
998.695474203516	998.563141043879\\
998.745511719862	998.563814394275\\
998.796698857402	998.565876651932\\
998.848985100609	998.56932578165\\
998.902318849274	998.574158379554\\
998.956647469427	998.580369676453\\
999.011917345279	998.587953542547\\
999.068073932135	998.596902493476\\
999.125061810224	998.607207697706\\
999.18282473939	998.618858985245\\
999.241305714596	998.631844857678\\
999.300447022179	998.646152499517\\
999.360190296811	998.661767790847\\
999.420476579091	998.678675321261\\
999.481246373736	998.696858405067\\
999.542439708298	998.716299097757\\
999.603996192342	998.736978213714\\
999.665855077051	998.758875345148\\
999.727955315173	998.781968882234\\
999.790235621272	998.806236034438\\
999.852634532203	998.831652853011\\
999.915090467777	998.858194254622\\
999.977541791523	998.885834046112\\
1000.03992687153	998.914544950343\\
1000.10218414125	998.94429863312\\
1000.16425216027	998.975065731149\\
1000.22606967496	999.00681588102\\
1000.28757567889	999.039517749167\\
1000.34870947306	999.073139062796\\
1000.4094107258	999.107646641729\\
1000.46961953229	999.14300643115\\
1000.52927647373	999.179183535219\\
1000.5883226759	999.216142251499\\
1000.64669986733	999.253846106201\\
1000.70435043679	999.292257890172\\
1000.76121749012	999.331339695619\\
1000.81724490641	999.371052953517\\
1000.87237739336	999.411358471677\\
1000.92656054186	999.452216473417\\
1000.97974087969	999.493586636824\\
1001.03186592427	999.53542813454\\
1001.08288423448	999.577699674058\\
1001.1327454614	999.620359538474\\
1001.18140039803	999.66336562765\\
1001.22880102782	999.706675499769\\
1001.27490057206	999.750246413217\\
1001.31965353608	999.794035368762\\
1001.36301575409	999.837999151991\\
1001.40494443283	999.882094375958\\
1001.44539819376	999.926277524002\\
1001.48433711388	999.970504992688\\
1001.5217227652	1000.01473313485\\
1001.55751825259	1000.05891830264\\
1001.59168825022	1000.10301689064\\
1001.62419903643	1000.14698537887\\
1001.65501852699	1000.19078037573\\
1001.68411630681	1000.23435866086\\
1001.71146365987	1000.27767722774\\
1001.73703359764	1000.32069332618\\
1001.76080088568	1000.36336450449\\
1001.78274206854	1000.40564865136\\
1001.80283549294	1000.44750403745\\
1001.82106132908	1000.48888935654\\
1001.83740159026	1000.52976376632\\
1001.85184015063	1000.57008692868\\
1001.86436276105	1000.60981904953\\
1001.87495706324	1000.64892091806\\
1001.88361260188	1000.68735394545\\
1001.89032083502	1000.72508020294\\
1001.89507514243	1000.76206245928\\
1001.89787083218	1000.79826421743\\
1001.89870514527	1000.83364975063\\
1001.89757725834	1000.86818413763\\
1001.89448828446	1000.90183329717\\
1001.88944127209	1000.93456402159\\
1001.88244120202	1000.96634400961\\
1001.87349498246	1000.99714189821\\
1001.86261144226	1001.02692729361\\
1001.84980132217	1001.05567080122\\
1001.83507726421	1001.08334405465\\
};
\addlegendentry{SOEKF estimate};

\addplot [cyan,mark=square,mark options={solid, mark size=2},line width = 1pt]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{Monte Carlo estimator error};
\addplot [orange,mark=x,mark options={solid,mark size = 2},line width = 1pt]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{SOEKF estimator error};
%\end{axis}


==> static_state_meas_noise_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=998.005431621414,
%xmax=1002.12633638068,
%xlabel={$x/m\rightarrow$},
%ymin=998.129459297429,
%ymax=1001.37965676078,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={states},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=black,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};



\addplot [color=cyan,solid,line width=1pt]
  table[row sep=crcr]{%
1002.05989009739	1000.94546861266\\
1002.04570253643	1000.97039370196\\
1002.02954974077	1000.99426733138\\
1002.01144765127	1001.01706594055\\
1001.99141413251	1001.03876702997\\
1001.96946895515	1001.05934918331\\
1001.94563377643	1001.07879208844\\
1001.9199321188	1001.09707655759\\
1001.89238934669	1001.11418454617\\
1001.86303264148	1001.13009917068\\
1001.83189097472	1001.1448047253\\
1001.79899507945	1001.15828669742\\
1001.76437741995	1001.17053178197\\
1001.72807215969	1001.18152789452\\
1001.69011512756	1001.19126418324\\
1001.65054378257	1001.19973103959\\
1001.60939717687	1001.2069201078\\
1001.56671591718	1001.21282429313\\
1001.52254212476	1001.21743776886\\
1001.47691939381	1001.22075598205\\
1001.42989274844	1001.22277565802\\
1001.3815085983	1001.2234948036\\
1001.33181469268	1001.22291270907\\
1001.28086007348	1001.2210299489\\
1001.22869502675	1001.21784838114\\
1001.17537103309	1001.21337114561\\
1001.12094071685	1001.2076026608\\
1001.06545779419	1001.20054861952\\
1001.00897702004	1001.19221598325\\
1000.95155413411	1001.18261297529\\
1000.89324580585	1001.17174907266\\
1000.83410957856	1001.15963499671\\
1000.77420381253	1001.14628270258\\
1000.71358762754	1001.13170536737\\
1000.65232084444	1001.11591737714\\
1000.59046392615	1001.09893431274\\
1000.52807791797	1001.08077293441\\
1000.46522438736	1001.06145116523\\
1000.40196536318	1001.04098807344\\
1000.33836327444	1001.01940385367\\
1000.27448088872	1000.99671980692\\
1000.21038125023	1000.9729583196\\
1000.14612761757	1000.94814284145\\
1000.08178340131	1000.92229786233\\
1000.01741210144	1000.89544888813\\
999.953077244652	1000.86762241553\\
999.888842321681	1000.83884590592\\
999.824770724643	1000.80914775822\\
999.760925684468	1000.77855728093\\
999.697370208503	1000.74710466315\\
999.63416701833	1000.71482094482\\
999.571378487866	1000.68173798608\\
999.509066581812	1000.6478884358\\
999.447292794495	1000.61330569941\\
999.386118089184	1000.57802390589\\
999.32560283793	1000.54207787412\\
999.265806761977	1000.50550307848\\
999.206788872835	1000.46833561389\\
999.148607414034	1000.43061216014\\
999.091319803651	1000.39236994573\\
999.034982577639	1000.35364671111\\
998.979651334039	1000.31448067144\\
998.925380678109	1000.27491047886\\
998.872224168434	1000.23497518438\\
998.820234264071	1000.19471419932\\
998.769462272779	1000.15416725641\\
998.719958300383	1000.11337437058\\
998.671771201329	1000.07237579949\\
998.624948530464	1000.03121200377\\
998.579536496111	999.989923607126\\
998.535579914467	999.94855135622\\
998.49312216537	999.907136080466\\
998.452205149493	999.865718651743\\
998.412869246991	999.824339944051\\
998.375153277649	999.78304079318\\
998.339094462576	999.741861956405\\
998.30472838747	999.700844072267\\
998.272088967497	999.660027620465\\
998.241208413825	999.61945288191\\
998.212117201831	999.579159898969\\
998.184844041029	999.539188435952\\
998.159415846737	999.499577939868\\
998.135857713513	999.460367501493\\
998.114192890389	999.421595816797\\
998.09444275793	999.383301148751\\
998.076626807133	999.345521289569\\
998.06076262019	999.308293523411\\
998.046865853139	999.271654589588\\
998.03495022041	999.235640646304\\
998.025027481294	999.200287234973\\
998.017107428338	999.165629245144\\
998.011197877677	999.131700880068\\
998.007304661324	999.098535622945\\
998.005431621414	999.06616620388\\
998.00558060641	999.034624567582\\
998.007751469284	999.003941841838\\
998.011942067654	998.974148306794\\
998.018148265907	998.945273365071\\
998.026363939275	998.917345512751\\
998.036580979878	998.890392311252\\
998.048789304733	998.864440360131\\
998.062976865695	998.83951527083\\
998.079129661356	998.815641641402\\
998.097231750857	998.792843032238\\
998.117265269619	998.771141942813\\
998.13921044698	998.750559789481\\
998.163045625698	998.731116884343\\
998.188747283329	998.712832415199\\
998.216290055442	998.695724426613\\
998.245646760644	998.679809802104\\
998.276788427412	998.665104247485\\
998.30968432268	998.651622275362\\
998.344301982173	998.639377190816\\
998.380607242439	998.628381078265\\
998.418564274569	998.618644789545\\
998.458135619555	998.610177933198\\
998.499282225258	998.602988864989\\
998.541963484946	998.597084679659\\
998.586137277367	998.592471203928\\
998.631760008322	998.589152990739\\
998.678786653684	998.587133314767\\
998.727170803831	998.58641416919\\
998.776864709448	998.586996263716\\
998.827819328651	998.588879023889\\
998.879984375381	998.592060591651\\
998.933308369037	998.59653782718\\
998.987738685274	998.602306311985\\
999.04322160794	998.609360353267\\
999.099702382091	998.61769298954\\
999.157125268021	998.627295997497\\
999.215433596275	998.638159900129\\
999.274569823571	998.650273976076\\
999.334475589594	998.663626270207\\
999.395091774585	998.67820360542\\
999.456358557687	998.693991595645\\
999.518215475982	998.710974660042\\
999.580601484161	998.729136038376\\
999.643455014764	998.748457807561\\
999.706714038946	998.768920899342\\
999.770316127687	998.790505119118\\
999.834198513405	998.813189165871\\
999.898298151897	998.836950653185\\
999.962551784559	998.86176613134\\
1000.02689600081	998.887611110456\\
1000.09126730068	998.914460084659\\
1000.15560215747	998.942286557253\\
1000.21983708045	998.971063066868\\
1000.28390867748	999.000761214564\\
1000.34775371766	999.031351691856\\
1000.41130919362	999.062804309633\\
1000.4745123838	999.095088027962\\
1000.53730091426	999.128170986708\\
1000.59961282032	999.162020536987\\
1000.66138660763	999.196603273378\\
1000.72256131294	999.231885066896\\
1000.7830765642	999.26783109867\\
1000.84287264015	999.304405894307\\
1000.90189052929	999.3415733589\\
1000.96007198809	999.379296812647\\
1001.01735959848	999.417539027055\\
1001.07369682449	999.456262261675\\
1001.12902806809	999.49542830135\\
1001.18329872402	999.534998493927\\
1001.23645523369	999.574933788402\\
1001.28844513806	999.615194773463\\
1001.33921712935	999.655741716377\\
1001.38872110174	999.696534602208\\
1001.4369082008	999.737533173301\\
1001.48373087166	999.778696969018\\
1001.52914290602	999.819985365661\\
1001.57309948766	999.861357616567\\
1001.61555723676	999.90277289232\\
1001.65647425263	999.944190321044\\
1001.69581015514	999.985569028736\\
1001.73352612448	1000.02686817961\\
1001.76958493955	1000.06804701638\\
1001.80395101466	1000.10906490052\\
1001.83659043463	1000.14988135232\\
1001.8674709883	1000.19045609088\\
1001.8965622003	1000.23074907382\\
1001.9238353611	1000.27072053683\\
1001.94926355539	1000.31033103292\\
1001.97282168861	1000.34954147129\\
1001.99448651174	1000.38831315599\\
1002.0142366442	1000.42660782404\\
1002.03205259499	1000.46438768322\\
1002.04791678194	1000.50161544938\\
1002.06181354899	1000.5382543832\\
1002.07372918172	1000.57426832648\\
1002.08365192083	1000.60962173781\\
1002.09157197379	1000.64427972764\\
1002.09748152445	1000.67820809272\\
1002.1013747408	1000.71137334984\\
1002.10324778071	1000.74374276891\\
1002.10309879572	1000.7752844052\\
1002.10092793284	1000.80596713095\\
1002.09673733447	1000.83576066599\\
1002.09053113622	1000.86463560772\\
1002.08231546285	1000.89256346004\\
1002.07209842225	1000.91951666153\\
1002.05989009739	1000.94546861266\\
};


\addplot [color=orange,solid,line width=1pt]
  table[row sep=crcr]{%
1002.09359668843	1000.77692451802\\
1002.08112383117	1000.80276291899\\
1002.06667258468	1000.82770618009\\
1002.05025721062	1000.85172968532\\
1002.03189390898	1000.87480972638\\
1002.01160080211	1000.89692352607\\
1001.98939791685	1000.91804926072\\
1001.96530716479	1000.9381660818\\
1001.93935232058	1000.95725413643\\
1001.91155899852	1000.97529458699\\
1001.88195462726	1000.99226962975\\
1001.85056842275	1001.00816251239\\
1001.81743135937	1001.02295755055\\
1001.78257613942	1001.03664014332\\
1001.74603716077	1001.04919678762\\
1001.707850483	1001.06061509157\\
1001.66805379175	1001.07088378667\\
1001.62668636153	1001.07999273897\\
1001.58378901702	1001.08793295903\\
1001.53940409272	1001.09469661082\\
1001.49357539117	1001.10027701941\\
1001.44634813979	1001.10466867763\\
1001.39776894616	1001.10786725143\\
1001.34788575209	1001.10986958422\\
1001.29674778626	1001.11067369993\\
1001.24440551567	1001.11027880499\\
1001.19091059583	1001.10868528912\\
1001.13631581976	1001.10589472493\\
1001.08067506592	1001.10190986636\\
1001.024043245	1001.096734646\\
1000.96647624579	1001.09037417115\\
1000.90803087995	1001.08283471884\\
1000.84876482602	1001.07412372961\\
1000.78873657242	1001.06424980013\\
1000.7280053598	1001.05322267479\\
1000.66663112253	1001.04105323604\\
1000.60467442958	1001.02775349363\\
1000.54219642472	1001.01333657281\\
1000.47925876619	1000.99781670134\\
1000.41592356588	1000.98120919546\\
1000.35225332797	1000.96353044476\\
1000.2883108873	1000.94479789605\\
1000.22415934735	1000.92503003609\\
1000.15986201793	1000.90424637337\\
1000.09548235275	1000.88246741884\\
1000.03108388677	1000.85971466573\\
999.966730173488	1000.83601056823\\
999.902484722261	1000.81137851944\\
999.838410935589	1000.78584282822\\
999.774572046564	1000.7594286952\\
999.711031056462	1000.73216218796\\
999.64785067257	1000.70407021523\\
999.585093246298	1000.6751805004\\
999.522820711648	1000.64552155415\\
999.461094524095	1000.61512264625\\
999.399975599934	1000.58401377678\\
999.339524256163	1000.55222564641\\
999.279800150961	1000.51978962621\\
999.220862224808	1000.48673772661\\
999.162768642322	1000.45310256584\\
999.105576734856	1000.41891733775\\
999.049342943916	1000.38421577902\\
998.994122765466	1000.34903213591\\
998.939970695156	1000.31340113042\\
998.886940174539	1000.27735792606\\
998.835083538339	1000.24093809312\\
998.784451962793	1000.20417757357\\
998.735095415155	1000.16711264561\\
998.687062604378	1000.12977988785\\
998.640400933047	1000.09221614321\\
998.595156450598	1000.05445848257\\
998.551373807872	1000.01654416819\\
998.509096213054	999.978510616923\\
998.468365389023	999.940395363282\\
998.429221532186	999.902236022426\\
998.391703272804	999.864070253015\\
998.35584763687	999.825935720058\\
998.321690009566	999.787870057734\\
998.289264100348	999.749910832256\\
998.258601909672	999.712095504796\\
998.229733697419	999.674461394518\\
998.20268795303	999.637045641745\\
998.177491367388	999.599885171307\\
998.154168806482	999.563016656102\\
998.132743286863	999.526476480904\\
998.113235952933	999.490300706453\\
998.095666056076	999.454525033873\\
998.080050935657	999.419184769431\\
998.066406001916	999.384314789704\\
998.054744720755	999.34994950715\\
998.045078600451	999.316122836155\\
998.037417180297	999.282868159559\\
998.03176802119	999.250218295713\\
998.028136698168	999.21820546609\\
998.026526794908	999.186861263489\\
998.026939900191	999.156216620854\\
998.029375606331	999.126301780746\\
998.033831509581	999.097146265501\\
998.040303212502	999.068778848093\\
998.048784328305	999.041227523739\\
998.059266487152	999.014519482268\\
998.071739344418	998.988681081293\\
998.086190590899	998.963737820197\\
998.102605964959	998.939714314967\\
998.120969266606	998.916634273902\\
998.141262373479	998.894520474216\\
998.16346525873	998.873394739559\\
998.187556010792	998.853277918482\\
998.213510855002	998.834189863857\\
998.241304177063	998.816149413291\\
998.27090854832	998.799174370529\\
998.302294752834	998.78328148789\\
998.335431816209	998.76848644973\\
998.370287036166	998.754803856966\\
998.40682601481	998.742247212664\\
998.44501269258	998.730828908716\\
998.484809383837	998.720560213611\\
998.52617681405	998.71145126131\\
998.56907415856	998.703511041249\\
998.613459082867	998.696747389468\\
998.65928778441	998.691166980873\\
998.706515035793	998.686775322655\\
998.75509422942	998.683576748849\\
998.804977423494	998.681574416063\\
998.856115389323	998.680770300356\\
998.908457659909	998.681165195293\\
998.961952579751	998.682758711162\\
999.016547355821	998.685549275355\\
999.072188109667	998.689534133921\\
999.128819930582	998.694709354285\\
999.186386929796	998.701069829132\\
999.244832295631	998.708609281439\\
999.304098349568	998.717320270678\\
999.364126603165	998.727194200153\\
999.424857815785	998.738221325489\\
999.486232053052	998.750390764244\\
999.548188746004	998.763690506651\\
999.610666750866	998.778107427471\\
999.673604409389	998.793627298942\\
999.736939609704	998.810234804826\\
999.800609847613	998.82791355552\\
999.86455228828	998.84664610423\\
999.928703828234	998.866413964193\\
999.993001157652	998.887197626918\\
1000.05738082283	998.908976581438\\
1000.12177928882	998.931729334556\\
1000.1861330021	998.95543343205\\
1000.25037845332	998.980065480838\\
1000.31445224	999.005601172063\\
1000.37829112902	999.032015305079\\
1000.44183211912	999.059281812327\\
1000.50501250301	999.087373785055\\
1000.56776992929	999.116263499878\\
1000.63004246394	999.145922446137\\
1000.69176865149	999.17632135403\\
1000.75288757565	999.207430223507\\
1000.81333891942	999.239218353869\\
1000.87306302462	999.271654374069\\
1000.93200095078	999.304706273672\\
1000.99009453326	999.338341434442\\
1001.04728644073	999.372526662538\\
1001.10352023167	999.407228221265\\
1001.15874041012	999.442411864376\\
1001.21289248043	999.478042869862\\
1001.26592300104	999.514086074222\\
1001.31777963725	999.550505907166\\
1001.36841121279	999.587266426715\\
1001.41776776043	999.624331354675\\
1001.46580057121	999.661664112437\\
1001.51246224254	999.699227857075\\
1001.55770672499	999.73698551771\\
1001.60148936771	999.774899832089\\
1001.64376696253	999.81293338336\\
1001.68449778656	999.851048637001\\
1001.7236416434	999.889207977857\\
1001.76115990278	999.927373747268\\
1001.79701553871	999.965508280225\\
1001.83117316602	1000.00357394255\\
1001.86359907524	1000.04153316803\\
1001.89426126591	1000.07934849549\\
1001.92312947816	1000.11698260576\\
1001.95017522255	1000.15439835854\\
1001.9753718082	1000.19155882898\\
1001.9986943691	1000.22842734418\\
1002.02011988872	1000.26496751938\\
1002.03962722265	1000.30114329383\\
1002.05719711951	1000.33691896641\\
1002.07281223993	1000.37225923085\\
1002.08645717367	1000.40712921058\\
1002.09811845483	1000.44149449313\\
1002.10778457513	1000.47532116413\\
1002.11544599529	1000.50857584072\\
1002.12109515439	1000.54122570457\\
1002.12472647742	1000.57323853419\\
1002.12633638068	1000.60458273679\\
1002.12592327539	1000.63522737943\\
1002.12348756925	1000.66514221954\\
1002.119031666	1000.69429773478\\
1002.11255996308	1000.72266515219\\
1002.10407884728	1000.75021647654\\
1002.09359668843	1000.77692451802\\
};

%\end{axis}


==> static_state_meas_noise_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
%\begin{axis}[%
%width=2.853in,
%height=2.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=995.239629896013,
%xmax=1001.8027730068,
%xlabel={$x/m\rightarrow$},
%ymin=997.979356422084,
%ymax=1003.15577090785,
%ylabel={$y/m\rightarrow$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={states},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
\addplot [color=black,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.73205080757	1001\\
1001.71549076551	1001.02670907568\\
1001.69723774118	1001.05240491346\\
1001.67730974812	1001.07706215464\\
1001.65572645283	1001.10065646552\\
1001.63250915543	1001.12316456135\\
1001.6076807686	1001.14456422935\\
1001.58126579494	1001.16483435065\\
1001.55329030285	1001.18395492108\\
1001.52378190076	1001.20190707094\\
1001.49276970991	1001.21867308362\\
1001.46028433557	1001.23423641311\\
1001.4263578369	1001.24858170027\\
1001.39102369525	1001.26169478803\\
1001.35431678115	1001.27356273537\\
1001.3162733199	1001.28417383004\\
1001.2769308558	1001.29351760018\\
1001.23632821511	1001.30158482462\\
1001.19450546773	1001.30836754198\\
1001.15150388767	1001.31385905854\\
1001.1073659123	1001.31805395483\\
1001.06213510046	1001.320948091\\
1001.01585608952	1001.32253861088\\
1000.96857455126	1001.32282394482\\
1000.92033714685	1001.32180381124\\
1000.8711914808	1001.31947921688\\
1000.82118605393	1001.31585245584\\
1000.77037021557	1001.31092710728\\
1000.71879411482	1001.30470803194\\
1000.66650865106	1001.2972013673\\
1000.61356542372	1001.28841452151\\
1000.56001668139	1001.27835616615\\
1000.50591527021	1001.26703622759\\
1000.45131458173	1001.25446587724\\
1000.39626850026	1001.24065752053\\
1000.34083134961	1001.22562478462\\
1000.28505783957	1001.20938250503\\
1000.22900301186	1001.19194671092\\
1000.17272218582	1001.17333460931\\
1000.11627090384	1001.15356456809\\
1000.05970487651	1001.13265609792\\
1000.00307992768	1001.11062983293\\
999.946451939334	1001.08750751038\\
999.889876796457	1001.06331194921\\
999.833410331887	1001.03806702753\\
999.777108271207	1001.01179765902\\
999.721026177753	1000.98452976837\\
999.665219397781	1000.95629026571\\
999.609743005844	1000.92710702\\
999.554651750445	1000.8970088316\\
999.5	1000.86602540378\\
999.445841689189	1000.83418731345\\
999.392230265727	1000.80152598095\\
999.339218637616	1000.76807363907\\
999.286859120932	1000.73386330124\\
999.235203388198	1000.69892872894\\
999.184302417384	1000.66330439836\\
999.134206441604	1000.62702546642\\
999.084964899538	1000.59012773605\\
999.036626386642	1000.55264762085\\
998.989238607193	1000.51462210917\\
998.942848327208	1000.4760887276\\
998.897501328292	1000.43708550394\\
998.85324236246	1000.39765092965\\
998.810115107966	1000.3578239219\\
998.768162126203	1000.31764378515\\
998.727424819701	1000.27715017232\\
998.687943391262	1000.23638304574\\
998.649756804289	1000.19538263763\\
998.612902744333	1000.15418941045\\
998.577417581902	1000.11284401693\\
998.543336336568	1000.07138725999\\
998.510692642404	1000.02986005245\\
998.479518714796	999.988303376636\\
998.449845318647	999.94675824398\\
998.421701738015	999.905265654509\\
998.395115747218	999.8638665564\\
998.370113583418	999.822601805564\\
998.346719920733	999.781512125328\\
998.324957845884	999.740638066246\\
998.30484883541	999.70001996608\\
998.286412734477	999.65969790999\\
998.269667737292	999.619711690978\\
998.254630369144	999.580100770614\\
998.241315470101	999.540904240095\\
998.229736180361	999.502160781663\\
998.219903927284	999.463908630435\\
998.211828414117	999.426185536665\\
998.205517610416	999.389028728493\\
998.200977744184	999.352474875203\\
998.19821329572	999.316560051035\\
998.1972269932	999.281319699583\\
998.198019809987	999.24678859882\\
998.200590963666	999.213000826775\\
998.204937916818	999.179989727897\\
998.211056379526	999.147787880157\\
998.218940313605	999.116427062891\\
998.228581938565	999.085938225438\\
998.239971739286	999.056351456601\\
998.253098475409	999.027695954948\\
998.267949192431	999\\
998.284509234487	998.973290924321\\
998.302762258815	998.947595086542\\
998.322690251884	998.922937845356\\
998.344273547169	998.89934353448\\
998.367490844566	998.876835438653\\
998.392319231404	998.855435770645\\
998.418734205062	998.835165649348\\
998.446709697152	998.816045078922\\
998.47621809924	998.798092929063\\
998.507230290095	998.781326916375\\
998.539715664429	998.765763586888\\
998.573642163101	998.75141829973\\
998.608976304751	998.738305211967\\
998.645683218849	998.726437264633\\
998.6837266801	998.71582616996\\
998.723069144203	998.706482399818\\
998.763671784895	998.698415175378\\
998.805494532271	998.691632458018\\
998.848496112329	998.686140941461\\
998.892634087702	998.68194604517\\
998.937864899537	998.679051909002\\
998.984143910482	998.67746138912\\
999.031425448742	998.677176055175\\
999.079662853147	998.678196188757\\
999.128808519202	998.680520783118\\
999.178813946068	998.684147544162\\
999.229629784426	998.689072892716\\
999.28120588518	998.695291968055\\
999.333491348944	998.702798632702\\
999.386434576277	998.711585478486\\
999.439983318607	998.721643833849\\
999.494084729791	998.732963772412\\
999.548685418266	998.745534122759\\
999.603731499745	998.759342479474\\
999.659168650392	998.774375215376\\
999.714942160432	998.790617494968\\
999.770996988144	998.808053289082\\
999.827277814181	998.826665390695\\
999.883729096162	998.846435431908\\
999.940295123488	998.867343902079\\
999.996920072319	998.889370167071\\
1000.05354806067	998.91249248962\\
1000.11012320354	998.936688050786\\
1000.16658966811	998.96193297247\\
1000.22289172879	998.988202340983\\
1000.27897382225	999.015470231629\\
1000.33478060222	999.043709734294\\
1000.39025699416	999.072892979996\\
1000.44534824956	999.102991168396\\
1000.5	999.133974596216\\
1000.55415831081	999.165812686552\\
1000.60776973427	999.198474019055\\
1000.66078136238	999.231926360931\\
1000.71314087907	999.266136698758\\
1000.7647966118	999.301071271063\\
1000.81569758262	999.336695601641\\
1000.8657935584	999.372974533578\\
1000.91503510046	999.40987226395\\
1000.96337361336	999.447352379149\\
1001.01076139281	999.485377890829\\
1001.05715167279	999.523911272399\\
1001.10249867171	999.562914496064\\
1001.14675763754	999.602349070352\\
1001.18988489203	999.642176078098\\
1001.2318378738	999.682356214855\\
1001.2725751803	999.722849827678\\
1001.31205660874	999.76361695426\\
1001.35024319571	999.80461736237\\
1001.38709725567	999.845810589554\\
1001.4225824181	999.88715598307\\
1001.45666366343	999.928612740008\\
1001.4893073576	999.970139947553\\
1001.5204812852	1000.01169662336\\
1001.55015468135	1000.05324175602\\
1001.57829826198	1000.09473434549\\
1001.60488425278	1000.1361334436\\
1001.62988641658	1000.17739819444\\
1001.65328007927	1000.21848787467\\
1001.67504215412	1000.25936193375\\
1001.69515116459	1000.29998003392\\
1001.71358726552	1000.34030209001\\
1001.73033226271	1000.38028830902\\
1001.74536963086	1000.41989922939\\
1001.7586845299	1000.45909575991\\
1001.77026381964	1000.49783921834\\
1001.78009607272	1000.53609136957\\
1001.78817158588	1000.57381446333\\
1001.79448238958	1000.61097127151\\
1001.79902225582	1000.6475251248\\
1001.80178670428	1000.68343994897\\
1001.8027730068	1000.71868030042\\
1001.80198019001	1000.75321140118\\
1001.79940903633	1000.78699917323\\
1001.79506208318	1000.8200102721\\
1001.78894362047	1000.85221211984\\
1001.78105968639	1000.88357293711\\
1001.77141806143	1000.91406177456\\
1001.76002826071	1000.9436485434\\
1001.74690152459	1000.97230404505\\
1001.73205080757	1001\\
};



\addplot [color=cyan,solid,line width=1pt]
  table[row sep=crcr]{%
1001.32547173844	1001.16902319803\\
1001.30837699609	1001.18670180698\\
1001.28999505648	1001.20318904458\\
1001.27034406037	1001.21846863993\\
1001.24944340092	1001.23252551391\\
1001.22731370454	1001.24534579407\\
1001.20397681059	1001.25691682836\\
1001.17945574976	1001.26722719755\\
1001.15377472138	1001.27626672656\\
1001.12695906951	1001.28402649446\\
1001.09903525798	1001.2904988433\\
1001.07003084421	1001.29567738566\\
1001.03997445205	1001.29955701093\\
1001.00889574354	1001.30213389039\\
1000.97682538961	1001.30340548098\\
1000.94379503983	1001.30337052779\\
1000.90983729117	1001.30202906532\\
1000.87498565581	1001.29938241741\\
1000.83927452813	1001.29543319601\\
1000.80273915069	1001.29018529851\\
1000.76541557949	1001.28364390395\\
1000.7273406484	1001.2758154679\\
1000.68855193278	1001.26670771608\\
1000.6490877124	1001.25632963674\\
1000.60898693369	1001.2446914718\\
1000.56828917127	1001.23180470672\\
1000.52703458892	1001.21768205917\\
1000.48526389994	1001.20233746651\\
1000.44301832695	1001.185786072\\
1000.40033956123	1001.16804420987\\
1000.35726972157	1001.14912938918\\
1000.3138513127	1001.12906027659\\
1000.27012718335	1001.10785667789\\
1000.22614048396	1001.08553951847\\
1000.18193462408	1001.06213082267\\
1000.13755322957	1001.03765369204\\
1000.0930400995	1001.01213228257\\
1000.04843916296	1000.98559178079\\
1000.00379443569	1000.95805837899\\
999.959149976644	1000.9295592493\\
999.91454984451	1000.90012251693\\
999.870038054236	1000.86977723237\\
999.825658533586	1000.83855334276\\
999.781455079787	1000.80648166231\\
999.737471316313	1000.77359384189\\
999.693750649828	1000.73992233781\\
999.650336227351	1000.70550037979\\
999.607270893675	1000.67036193813\\
999.564597149086	1000.63454169024\\
999.522357107417	1000.59807498638\\
999.48059245449	1000.56099781478\\
999.439344406975	1000.52334676613\\
999.398653671715	1000.48515899748\\
999.358560405552	1000.44647219554\\
999.319104175701	1000.40732453951\\
999.280323920696	1000.3677546634\\
999.242257911968	1000.32780161791\\
999.20494371607	1000.28750483186\\
999.16841815761	1000.24690407332\\
999.132717282903	1000.20603941034\\
999.097876324403	1000.1649511714\\
999.063929665929	1000.12367990564\\
999.030910808736	1000.08226634281\\
998.998852338448	1000.0407513531\\
998.967785892905	999.999175906784\\
998.937742130938	999.95758103382\\
998.908750702114	999.916007783321\\
998.880840217472	999.874497183067\\
998.854038221291	999.833090199008\\
998.828371163905	999.791827694837\\
998.803864375602	999.750750391666\\
998.780542041621	999.709898827833\\
998.758427178292	999.669313318899\\
998.737541610315	999.629033917862\\
998.717905949223	999.589100375628\\
998.699539573043	999.549552101781\\
998.682460607172	999.510428125693\\
998.666685906486	999.471767058006\\
998.652231038711	999.433607052524\\
998.639110269056	999.395985768567\\
998.627336546137	999.3589403338\\
998.616921489196	999.322507307595\\
998.607875376637	999.286722644948\\
998.600207135882	999.251621661003\\
998.593924334558	999.217238996193\\
998.589033173032	999.183608582057\\
998.585538478289	999.150763607752\\
998.583443699172	999.118736487304\\
998.582750902974	999.087558827614\\
998.583460773401	999.057261397267\\
998.585572609898	999.02787409617\\
998.589084328336	998.999425926041\\
998.593992463073	998.971944961788\\
998.600292170373	998.945458323807\\
998.607977233186	998.91999215121\\
998.617040067282	998.895571576036\\
998.627471728738	998.872220698445\\
998.639261922764	998.849962562932\\
998.652399013862	998.828819135591\\
998.666870037308	998.808811282431\\
998.68266071195	998.789958748788\\
998.699755454299	998.772280139838\\
998.718137393907	998.755792902231\\
998.737788390019	998.740513306882\\
998.758689049475	998.726456432907\\
998.780818745848	998.713636152742\\
998.804155639798	998.702065118456\\
998.828676700629	998.691754749264\\
998.854357729014	998.682715220255\\
998.881173380879	998.674955452352\\
998.909097192413	998.668483103511\\
998.938101606185	998.663304561157\\
998.96815799834	998.659424935887\\
998.999236706849	998.656848056422\\
999.031307060777	998.655576465832\\
999.064337410559	998.655611419023\\
999.098295159225	998.6569528815\\
999.133146794579	998.659599529401\\
999.168857922263	998.663548750806\\
999.205393299706	998.668796648308\\
999.242716870902	998.675338042868\\
999.280791801992	998.683166478917\\
999.319580517615	998.692274230736\\
999.359044737993	998.702652310072\\
999.399145516704	998.714290475014\\
999.439843279122	998.727177240098\\
999.481097861468	998.741299887644\\
999.52286855045	998.756644480302\\
999.565114123441	998.773195874813\\
999.607792889162	998.790937736949\\
999.650862728822	998.809852557634\\
999.694281137691	998.829921670222\\
999.73800526704	998.851125268924\\
999.781991966433	998.873442428347\\
999.826197826308	998.896851124148\\
999.870579220819	998.921328254773\\
999.915092350887	998.946849664247\\
999.959693287426	998.973390166021\\
1000.0043380147	999.000923567824\\
1000.04898247375	999.029422697512\\
1000.09358260588	999.058859429886\\
1000.13809439616	999.089204714443\\
1000.18247391681	999.120428604053\\
1000.2266773706	999.152500284506\\
1000.27066113408	999.185388104924\\
1000.31438180056	999.219059609001\\
1000.35779622304	999.253481567026\\
1000.40086155672	999.288620008683\\
1000.44353530131	999.324440256573\\
1000.48577534297	999.360906960434\\
1000.5275399959	999.397984132035\\
1000.56878804342	999.435635180681\\
1000.60947877868	999.473822949334\\
1000.64957204484	999.512509751277\\
1000.68902827469	999.551657407307\\
1000.72780852969	999.591227283414\\
1000.76587453842	999.631180328907\\
1000.80318873432	999.671477114954\\
1000.83971429278	999.712077873492\\
1000.87541516749	999.752942536475\\
1000.91025612599	999.794030775413\\
1000.94420278446	999.835302041177\\
1000.97722164166	999.876715604008\\
1001.00928011194	999.91823059372\\
1001.04034655749	999.959806040031\\
1001.07039031945	1000.001400913\\
1001.09938174828	1000.04297416349\\
1001.12729223292	1000.08448476375\\
1001.1540942291	1000.12589174781\\
1001.17976128649	1000.16715425198\\
1001.20426807479	1000.20823155515\\
1001.22759040877	1000.24908311898\\
1001.2497052721	1000.28966862792\\
1001.27059084008	1000.32994802895\\
1001.29022650117	1000.36988157119\\
1001.30859287735	1000.40942984503\\
1001.32567184322	1000.44855382112\\
1001.34144654391	1000.48721488881\\
1001.35590141168	1000.52537489429\\
1001.36902218134	1000.56299617825\\
1001.38079590425	1000.60004161302\\
1001.3912109612	1000.63647463922\\
1001.40025707375	1000.67225930187\\
1001.40792531451	1000.70736028581\\
1001.41420811583	1000.74174295062\\
1001.41909927736	1000.77537336476\\
1001.4225939721	1000.80821833906\\
1001.42468875122	1000.84024545951\\
1001.42538154742	1000.8714231192\\
1001.42467167699	1000.90172054955\\
1001.42255984049	1000.93110785065\\
1001.41904812206	1000.95955602077\\
1001.41413998732	1000.98703698503\\
1001.40784028002	1001.01352362301\\
1001.40015521721	1001.03898979561\\
1001.39109238311	1001.06341037078\\
1001.38066072165	1001.08676124837\\
1001.36887052763	1001.10901938388\\
1001.35573343653	1001.13016281122\\
1001.34126241308	1001.15017066438\\
1001.32547173844	1001.16902319803\\
};


\addplot [color=orange,solid,line width = 1pt]
  table[row sep=crcr]{%
1001.41109400512	1001.47112527772\\
1001.39595609453	1001.48369163245\\
1001.37946441036	1001.4947592253\\
1001.3616352279	1001.5043171339\\
1001.3424861424	1001.51235592573\\
1001.32203605169	1001.5188676675\\
1001.30030513756	1001.52384593288\\
1001.27731484578	1001.52728580894\\
1001.253087865	1001.52918390092\\
1001.22764810432	1001.52953833566\\
1001.20102066972	1001.52834876335\\
1001.17323183926	1001.52561635797\\
1001.14430903715	1001.52134381607\\
1001.11428080673	1001.51553535412\\
1001.08317678221	1001.50819670439\\
1001.05102765952	1001.49933510924\\
1001.01786516596	1001.48895931398\\
1000.98372202892	1001.47707955828\\
1000.94863194353	1001.46370756601\\
1000.91262953949	1001.44885653373\\
1000.87575034681	1001.43254111761\\
1000.83803076081	1001.41477741899\\
1000.79950800617	1001.3955829685\\
1000.76022010019	1001.37497670874\\
1000.72020581529	1001.35297897561\\
1000.67950464074	1001.32961147822\\
1000.63815674369	1001.30489727745\\
1000.59620292952	1001.27886076325\\
1000.55368460157	1001.2515276305\\
1000.51064372031	1001.22292485372\\
1000.46712276189	1001.19308066039\\
1000.42316467624	1001.16202450312\\
1000.37881284468	1001.12978703059\\
1000.33411103712	1001.0964000573\\
1000.28910336884	1001.06189653215\\
1000.24383425698	1001.02631050597\\
1000.19834837668	1000.98967709786\\
1000.15269061703	1000.95203246057\\
1000.10690603671	1000.91341374482\\
1000.06103981957	1000.87385906262\\
1000.01513723005	1000.83340744965\\
999.969243568441	1000.79209882679\\
999.923404126259	1000.74997396065\\
999.877664141496	1000.70707442339\\
999.832068753995	1000.66344255167\\
999.786662960898	1000.61912140489\\
999.741491572242	1000.57415472266\\
999.696599166733	1000.52858688167\\
999.652030047756	1000.48246285188\\
999.60782819965	1000.43582815214\\
999.564037244303	1000.38872880527\\
999.5207003981	1000.34121129263\\
999.477860429278	1000.29332250827\\
999.435559615712	1000.24510971265\\
999.393839703199	1000.19662048596\\
999.352741864256	1000.14790268123\\
999.312306657487	1000.09900437704\\
999.272573987561	1000.04997383012\\
999.233583065825	1000.0008594277\\
999.195372371611	999.951709639756\\
999.157979614262	999.902572971204\\
999.121441695915	999.853497914\\
999.085794675084	999.804532899302\\
999.051073731074	999.755726249668\\
999.017313129266	999.707126131367\\
998.984546187297	999.65878050685\\
998.952805242184	999.61073708741\\
998.922121618406	999.563043286103\\
998.892525596996	999.515746170952\\
998.864046385654	999.4688924185\\
998.836712089924	999.422528267743\\
998.810549685455	999.376699474501\\
998.785584991381	999.331451266259\\
998.761842644842	999.286828297537\\
998.739346076668	999.242874605817\\
998.718117488254	999.199633568086\\
998.698177829655	999.157147858028\\
998.679546778907	999.115459403909\\
998.662242722606	999.0746093472\\
998.646282737769	999.034638001977\\
998.631682574972	998.995584815129\\
998.618456642815	998.957488327439\\
998.606617993694	998.920386135539\\
998.596178310927	998.884314854814\\
998.587147897222	998.849310083263\\
998.579535664506	998.81540636637\\
998.573349125133	998.782637163009\\
998.568594384471	998.751034812428\\
998.565276134876	998.720630502332\\
998.563397651058	998.691454238104\\
998.562960786855	998.663534813194\\
998.563965973399	998.636899780704\\
998.566412218692	998.611575426196\\
998.570297108585	998.587586741749\\
998.575616809161	998.5649574013\\
998.582366070518	998.543709737274\\
998.590538231949	998.523864718552\\
998.600125228518	998.505441929771\\
998.611117599018	998.488459551998\\
998.623504495304	998.472934344792\\
998.637273693006	998.458881629656\\
998.652411603589	998.446315274924\\
998.668903287762	998.435247682071\\
998.686732470224	998.425689773475\\
998.705881555725	998.417650981638\\
998.726331646428	998.411139239877\\
998.748062560564	998.406160974494\\
998.771052852344	998.402721098437\\
998.795279833125	998.400823006448\\
998.820719593802	998.400468571715\\
998.847347028404	998.401658144021\\
998.875135858866	998.404390549403\\
998.904058660968	998.408663091307\\
998.934086891396	998.414471553249\\
998.965190915913	998.421810202979\\
998.997340038601	998.430671798135\\
999.030502532157	998.441047593394\\
999.064645669205	998.452927349097\\
999.09973575459	998.466299341359\\
999.135738158634	998.481150373641\\
999.172617351311	998.497465789764\\
999.210336937311	998.515229488384\\
999.248859691955	998.534423938874\\
999.288147597937	998.555030198629\\
999.328161882835	998.577027931759\\
999.368863057383	998.600395429157\\
999.410210954434	998.625109629923\\
999.452164768606	998.651146144127\\
999.49468309655	998.678479276871\\
999.53772397781	998.707082053654\\
999.581244936231	998.736926246988\\
999.625203021882	998.767982404257\\
999.669554853441	998.800219876784\\
999.714256661003	998.833606850075\\
999.759264329282	998.868110375219\\
999.804533441143	998.903696401402\\
999.850019321437	998.940329809512\\
999.895677081094	998.977974446799\\
999.941461661415	999.01659316255\\
999.987327878549	999.056147844756\\
1000.03323046808	999.09659945772\\
1000.07912412968	999.137908080584\\
1000.12496357186	999.180032946726\\
1000.17070355663	999.222932483987\\
1000.21629894413	999.266564355703\\
1000.26170473722	999.310885502486\\
1000.30687612588	999.355852184714\\
1000.35176853139	999.401420025701\\
1000.39633765037	999.447544055489\\
1000.44053949847	999.49417875523\\
1000.48433045382	999.541278102104\\
1000.52766730002	999.588795614743\\
1000.57050726884	999.6366843991\\
1000.61280808241	999.684897194724\\
1000.65452799492	999.733386421409\\
1000.69562583387	999.782104226141\\
1000.73606104064	999.83100253033\\
1000.77579371056	999.880033077251\\
1000.8147846323	999.929147479675\\
1000.85299532651	999.978297267617\\
1000.89038808386	1000.02743393617\\
1000.92692600221	1000.07650899337\\
1000.96257302304	1000.12547400807\\
1000.99729396705	1000.1742806577\\
1001.03105456886	1000.22288077601\\
1001.06382151082	1000.27122640052\\
1001.09556245594	1000.31926981996\\
1001.12624607972	1000.36696362127\\
1001.15584210113	1000.41426073642\\
1001.18432131247	1000.46111448887\\
1001.2116556082	1000.50747863963\\
1001.23781801267	1000.55330743287\\
1001.26278270674	1000.59855564111\\
1001.28652505328	1000.64317860984\\
1001.30902162145	1000.68713230156\\
1001.33025020987	1000.73037333929\\
1001.35018986847	1000.77285904935\\
1001.36882091922	1000.81454750346\\
1001.38612497552	1000.85539756017\\
1001.40208496035	1000.8953689054\\
1001.41668512315	1000.93442209224\\
1001.42991105531	1000.97251857993\\
1001.44174970443	1001.00962077183\\
1001.45218938719	1001.04569205256\\
1001.4612198009	1001.08069682411\\
1001.46883203362	1001.114600541\\
1001.47501857299	1001.14736974436\\
1001.47977331365	1001.17897209494\\
1001.48309156325	1001.20937640504\\
1001.48497004706	1001.23855266927\\
1001.48540691127	1001.26647209418\\
1001.48440172472	1001.29310712667\\
1001.48195547943	1001.31843148118\\
1001.47807058954	1001.34242016562\\
1001.47275088896	1001.36504950607\\
1001.4660016276	1001.3862971701\\
1001.45782946617	1001.40614218882\\
1001.4482424696	1001.4245649776\\
1001.4372500991	1001.44154735537\\
1001.42486320282	1001.45707256258\\
1001.41109400512	1001.47112527772\\
};


%\end{axis}
